Caltech Faint Galaxy Redshift Survey XIII: Spectral Energy Distributions for Galaxies in the Region of the Hubble Deep Field North

We introduce a new empirical function for modeling the spectral energy distributions of galaxies. We apply it to a sample of 590 galaxies in the region of the HDF with $z < 1.5$ using multi-color photometry with wide wavelength coverage combined with spectroscopic redshifts from our 93% complete R-selected redshift survey there. We find the following: As expected, galaxies with strong signs of recent star formation (i.e. those which show emission lines) have bluer continua in both the rest frame UV and the optical/near-infrared. The redder galaxies tend to be more luminous. The SEDs of actively star forming galaxies become bluer in the mean in the rest-frame UV at higher redshift, which trend might arise from SED modeling errors. Aside from this, we discern no change with redshift in the relationship between SED characteristics and galaxy spectral type based on the strength of narrow emission and absorption features. There is no evidence in our R-selected sample that supports the existence of a substantial population of very dusty star forming galaxies at z < 1.5. The overall pattern of the L(K) - z relationship suggests that passive evolution at constant stellar mass is a good approximation to the actual behavior of at least the most luminous galaxies in this large sample of galaxies in the region of the HDF out to z \sim 1.5. (abridged)

==> (inline-0) <==
\begin{deluxetable}{lrr rrr rrrr}
\tablenum{1}
\tablewidth{0pt}
%\scriptsize
\tablecaption{SED Parameters for Objects in the Region of the HDF}
\label{tab1}
\tablehead{\colhead{RA} &  \colhead{Dec\tablenotemark{a}} &
\colhead{log[$L(B)$]} &
\colhead{$\alpha_{UV}$} & \colhead{$\alpha_{IR}$} &
\colhead{$\alpha_{UV}$} &  \colhead{log(L($\lambda_m$:{\rm{blue}})} &
\colhead{$T$} & \colhead{log(L($\lambda_m$:{\rm{red}})} \nl
\colhead{ ($-12$h)} & 
\colhead{($-62^{\circ}$)} & 
\colhead{(W)\tablenotemark{b}} & \colhead{(2p)} &
\colhead{(2p)} &  \colhead{(sBB)} & \colhead{(W)} & \colhead{(sBB)} &
\colhead{(W)} \nl
}
\startdata
 36~~15.90 &   12~~37.3 &       36.90 &    2.61 &    0.65 
     &    1.32 &   36.69 & 5712 &   36.66 \nl 
 36~~17.60 &   14~~~2.2 &       36.93 &    0.91 &    0.68
 &    0.71 &   36.92 & 7311 &   36.95 \nl 
 36~~17.69 &   13~~44.3 &       36.84 &    6.01 &    1.65 
&    7.12 &   36.77 & 4662 &   36.74 \nl 
 36~~17.65 &   14~~~8.1 &       36.71 &    1.40 &    1.53 
&    1.07 &   36.64 & 5631 &   36.79 \nl 
 36~~18.70 &   11~~54.1 &       36.63 &    2.43 &    1.73 
 &    2.54 &   36.62 & 5134 &   36.73 \nl 
 36~~19.41 &   14~~28.7 &       36.61 &    1.93 &    1.10 
&    1.71 &   36.54 & 5981 &   36.64 \nl 
 36~~19.50 &   11~~58.9 &       36.78 &    1.16 &    0.69 
&    0.90 &   36.73 & 6941 &   36.79 \nl 
 36~~19.47 &   12~~52.5 &       37.05 &    4.45 &    1.40 
&    3.64 &   36.80 & 4720 &   36.92 \nl
 36~~19.72 &   13~~53.1 &       36.45 &    5.72 &    1.19 
&    4.55 &   36.11 & 4398 &   36.14 \nl 
 36~~19.89 &   13~~47.8 &       36.86 &    2.13 &    0.89 
&    1.75 &   36.77 & 5974 &   36.88 \nl 
 36~~21.03 &   12~~~3.8 &       36.71 &    2.74 &    1.08 
 &    2.12 &   36.57 & 5337 &   36.67 \nl 
 36~~21.12 &   12~~~7.9 &       36.99 &    2.85 &    1.62
 &    2.78 &   36.96 & 5630 &   37.05  \nl 
 36~~21.20 &   13~~~6.4 &       36.25 &    3.47 &    1.00 
  &    2.78 &   36.07 & 5402 &   36.18 \nl 
 36~~21.27 &   11~~~0.5 &      36.16 & 1.87 &    0.55
&    1.01 &   35.97 & 6515 &   36.15 \nl 
 36~~21.33 &   11~~10.7 &      17.40 &  7.27 &    0.71
&    5.53 &   36.99 & 5316 &   36.99 \nl 
 36~~21.33 &   14~~17.1 &       36.78 &    4.23 &    1.74 
&    4.34 &   36.70 & 4344 &   36.75 \nl 
 36~~21.57 &   12~~26.8 &       36.82 &    3.45 &    0.97
&    2.21 &   36.61 & 5444 &   36.73 \nl 
 36~~21.59 &   13~~~0.3 &       37.00 &    2.59 &    1.21 
&    2.16 &   36.90 & 5454 &   36.99 \nl 
 36~~21.59 &   11~~22.4 &       36.13 &    1.23 &    0.38 
&    0.17 &   35.90 & 6170 &   36.14 \nl 
 36~~21.73 &   13~~13.5 &       35.70 &    1.96 &    0.65 
&    1.68 &   35.63 & 5690 &   35.60 \nl 
 36~~22.21 &   12~~37.2 &       36.53 &    2.83 &    1.52
&    1.47 &   36.24 & 4975 &   36.50 \nl 
 36~~22.22 &   11~~~6.2 &      36.16 &    2.73 &    0.68 
 &    2.21 &   36.04 & 5592 &   36.03 \nl 
 36~~22.34 &   12~~41.3 &       36.73 &    3.28 &    1.09 
&    2.30 &   36.51 & 4980 &   36.64 \nl 
 36~~22.82 &   12~~59.7 &       36.94 &    6.03 &    1.23 
&    4.40 &   36.62 & 4847 &   36.77 \nl 
 36~~23.06 &   13~~46.3 &       36.70 &    2.49 &    1.52
 &    2.35 &   36.66 & 5062 &   36.72 \nl 
 36~~22.98 &   14~~31.0 &      35.59 &    3.13 &    0.70 
&    2.61 &   35.54 & 5554 &   35.53 \nl 
 36~~24.02 &   11~~~9.6 &       36.56 &    2.13 &    1.09 
&    2.04 &   36.55 & 5695 &   36.58 \nl 
 36~~24.16 &   15~~14.4 &       35.05 &    2.03 &    0.11 
&    1.98 &   35.01 & 6623 &   35.03 \nl 
 36~~24.41 &   14~~54.1 &       37.19 &    6.16 &    1.92
&    5.86 &   37.06 & 4610 &   37.17 \nl 
 36~~24.31 &   15~~25.3 &       36.48 &    4.77 &    1.37
 &    4.05 &   36.20 & 4683 &   36.33 \nl 
 36~~24.55 &   11~~11.2 &       36.81 &    3.69 &    1.54
&    3.53 &   36.70 & 4965 &   36.77 \nl 
 36~~24.54 &   11~~39.3 &       35.93 &    1.81 &    0.29
 &    1.78 &   35.94 & 6990 &   35.89 \nl 
 36~~24.44 &   14~~48.0 &     36.28 &    3.81 &    1.57
&    3.81 &   36.20 & 4650 &   36.23 \nl 
 36~~24.68 &   14~~18.7 &      36.60 &    0.24 &   
$-$0.09 &   $-$0.03 &   36.50 & 31660 &   36.50 \nl 
 36~~24.71 &   15~~10.4 &      37.10 &    3.39 &    1.81
 &    2.96 &   36.97 &  4982 &   37.21 \nl 
 36~~24.91 &   14~~38.7 &     36.81 &    5.33 &    1.69 
&    4.98 &   36.55 &  4461 &   36.70 \nl 
 36~~24.95 &   12~~52.1 &     36.22 &    2.85 &    0.89
&    2.21 &   36.04 &  5768 &   36.19 \nl 
 36~~25.08 &   13~~~0.5 &      36.76 &    4.76 &    1.60 
 &    3.85 &   36.42 &  4584 &   36.74 \nl 
 36~~25.07 &   13~~41.8 &      35.73 &    1.10 &    1.43 &    0.58 &   35.69 &  5482 &   35.76 \nl 
 36~~25.20 &   14~~10.7 &     35.24 &    2.56 &    1.06 
&    1.78 &   35.09 &  5369 &   35.24 \nl 
 36~~25.36 &   12~~35.2 &      35.96 &    3.37 &    1.43 
&    2.26 &   35.66 &  4886 &   35.86 \nl 
 36~~25.45 &   15~~19.6 &      36.59 &    1.31 &    0.84 
&    1.05 &   36.52 &  6910 &   36.63 \nl 
 36~~25.99 &   14~~11.4 &      35.74 &    2.04 &    0.84 
&    0.97 &   35.56 &  5330 &   35.68 \nl 
 36~~26.63 &   12~~52.0 &      36.88 &    2.15 &    0.89 
 &    1.18 &   36.74 &  5761 &   36.89 \nl 
 36~~26.66 &   10~~19.4 &      35.39 &    1.62 &  
 $-$0.63 &    1.11 &   35.33 & 11185 &   35.33 \nl 
 36~~27.07 &   15~~~9.4 &      37.36 &    6.84 &    1.34 
&    6.96 &   37.10 &  4708 &   37.17 \nl 
 36~~27.10 &   10~~~2.0 &    36.90 &    1.11 &    0.57 
&    1.28 &   37.00 &  8130 &   37.08 \nl 
 36~~27.31 &   12~~57.9 &     37.18 &    1.46 &    1.28 
 &    1.58 &   37.25 &  5993 &   37.25 \nl 
 36~~27.46 &   10~~17.6 &      36.30 &    2.11 &  
 $-$0.20  &    1.37 &   36.18 &  7604 &   36.14 \nl 
 36~~27.55 &   14~~18.8 &     36.54 &    1.33 &    0.31
&    1.38 &   36.60 &  8498 &   36.58 \nl 
 36~~27.53 &   15~~41.2 &      36.15 &    2.09 &    1.03
 &    2.03 &   36.10 &  5858 &   36.21 \nl 
 36~~27.88 &   11~~24.1 &      36.52 &    2.15 &    1.05
 &    1.24 &   36.37 &  5240 &   36.46 \nl 
 36~~27.82 &   12~~40.6 &     36.57 &    5.48 &    1.37 
 &    5.72 &   36.46 &  5012 &   36.54 \nl 
 36~~27.89 &   14~~49.0 &     36.87 &    5.30 &    1.96
 &    4.49 &   36.64 &  4202 &   36.77 \nl 
 36~~28.04 &   15~~~7.4 &      36.11 &    1.93 &    1.41 
 &    2.35 &   36.20 &  5397 &   36.24 \nl 
 36~~28.26 &   12~~37.5 &     36.54 &    2.52 &    0.98  &    1.54 &   36.33 &  5643 &   36.51 \nl 
 36~~28.24 &   14~~32.8 &      35.92 &    2.92 &    0.95 
 &    2.57 &   35.84 &  5127 &   35.82 \nl 
 36~~28.43 &   10~~37.0 &      36.39 &    1.30 &    0.57 
 &    1.19 &   36.38 &  7359 &   36.40 \nl 
 36~~28.53 &    9~~51.4 &      36.65 &    1.03 &    0.75 
 &    0.96 &   36.67 &  6956 &   36.67 \nl 
 36~~28.72 &   10~~23.3 &     36.91 &    1.21 &    1.24 
 &    0.94 &   36.86 &  5586 &   36.92 \nl 
 36~~28.73 &   13~~57.8 &     36.10 &    2.62 &    0.85
 &    1.40 &   35.80 &  6058 &   36.06 \nl 
 36~~28.80 &   12~~39.3 &     36.06 &    0.15 &    0.35 &   $-$0.07 &   36.04 & 17615 &   36.09 \nl 
 36~~29.01 &   13~~46.6 &     36.25 &    1.70 &    0.71
 &    1.40 &   36.20 &  6381 &   36.26 \nl 
 36~~29.13 &   11~~53.0 &    36.06 &    1.23 &    0.53 
 &    0.57 &   35.98 &  6567 &   36.04 \nl 
 36~~29.07 &   13~~52.1 &     37.03 &    1.63 &  
 $-$1.11  &    1.67 &   37.00 & 26604 &   37.00 \nl 
 36~~29.14 &   10~~46.0 &      36.86 &    4.02 &    2.30 
 &    3.81 &   36.72 &  4120 &   36.72 \nl 
 36~~29.68 &   14~~20.6 &    37.24 &    3.00 &  
 $-$0.73  &    2.97 &   37.18 & 13320 &   37.18 \nl 
 36~~29.70 &   13~~25.0 &     36.23 &    0.81 &    0.89 
 &    0.58 &   36.21 &  6278 &   36.24 \nl 
 36~~29.77 &   13~~29.7 &    36.44 &    1.38 &    0.93  &    1.17 &   36.43 &  6284 &   36.45 \nl 
 36~~29.98 &   14~~~3.1 &      36.91 &    2.40 &    1.30 
 &    1.97 &   36.77 &  5089 &   36.89 \nl 
 36~~30.03 &   12~~24.2 &      35.66 &    0.41 &    0.95  &    0.21 &   35.72 &  6161 &   35.76 \nl 
 36~~29.91 &   14~~40.9 &      36.57 &    2.76 &    1.27 
 &    2.43 &   36.44 &  5122 &   36.52 \nl 
 36~~30.24 &   10~~14.0 &     36.10 &    1.86 &    0.60 
 &    1.26 &   35.99 &  6841 &   36.11 \nl 
 36~~30.42 &   12~~~8.5 &      36.44 &    1.14 &    1.26 
 &    1.21 &   36.52 &  5920 &   36.64 \nl 
 36~~30.38 &   15~~58.6 &      35.49 &    3.09 &    0.16  
&    2.03 &   35.31 &  6956 &   35.34 \nl 
 36~~30.62 &   15~~33.7 &     36.28 &    1.91 &    0.62 
 &    0.89 &   36.09 &  6606 &   36.27 \nl 
 36~~30.77 &   10~~58.7 &    36.34 &    3.19 &    0.72  &    2.08 &   36.15 &  5500 &   36.17 \nl 
 36~~30.87 &   14~~33.4 &    36.32 &    2.44 &    1.21  &    2.08 &   36.24 &  5306 &   36.37 \nl 
 36~~31.20 &   12~~36.3 &      36.30 &    1.16 &    0.94 
 &    1.13 &   36.30 &  6573 &   36.40 \nl 
 36~~31.47 &   11~~13.9 &       37.07 &    1.63 &    1.20 
 &    1.50 &   37.06 &  5795 &   37.06 \nl 
 36~~31.62 &   16~~~4.0 &     37.14 &    2.70 &    0.92 
 &    2.42 &   37.04 &  5807 &   37.10 \nl 
 36~~31.90 &   12~~40.4 &     36.50 &    1.72 &    0.43 
 &    0.94 &   36.38 &  7287 &   36.51 \nl 
 36~~32.01 &   10~~20.4 &     35.58 &    1.63 &    0.42 
 &    1.13 &   35.53 &  6998 &   35.55 \nl 
 36~~32.02 &   12~~24.8 &    35.11 &    1.12 &    0.38 
 &    0.77 &   35.06 &  7171 &   35.05 \nl 
 36~~32.43 &   10~~37.6 &    35.91 &    2.81 &    0.21 
 &    1.88 &   35.75 &  6404 &   35.75 \nl 
 36~~32.47 &   11~~~5.1 &     37.25 &    7.18 &    1.42 
 &    5.76 &   37.02 &  4524 &   37.06 \nl 
 36~~32.55 &   11~~13.3 &     36.07 &    5.35 &    1.10 
 &    3.95 &   35.79 &  5303 &   35.99 \nl 
 36~~32.47 &   15~~13.2 &      36.67 &    3.20 &    1.52 
 &    2.27 &   36.42 &  4793 &   36.65 \nl 
 36~~32.71 &   12~~39.2 &     35.68 &    0.96 &    0.12 
 &    0.76 &   35.72 &  7702 &   35.85 \nl 
 36~~32.77 &   12~~43.8 &      36.56 &    3.96 &    1.76 
 &    3.34 &   36.36 &  4412 &   36.52 \nl 
 36~~33.17 &   11~~34.0 &     35.11 &    1.78 &    0.45 
 &    1.93 &   35.37 &  6888 &   35.23 \nl 
 36~~33.16 &   15~~13.8 &     36.33 &    2.43 &    0.97 
 &    1.69 &   36.19 &  5418 &   36.27 \nl 
 36~~33.21 &   12~~35.6 &      36.66 &    0.78 &    1.18 
 &    0.65 &   36.71 &  6106 &   36.71 \nl 
 36~~33.25 &   14~~11.0 &     36.69 &    0.51 &   $-$0.38 
 &    0.39 &   36.67 & 11821 &   36.67 \nl 
 36~~33.62 &   10~~~5.6 &    37.12 &    1.88 &    1.78 
 &    1.81 &   37.08 &  4763 &   37.08 \nl 
 36~~33.60 &   13~~19.8 &  37.08 &    2.48 &    1.49 
 &    2.00 &   36.93 &  5058 &   37.06 \nl 
 36~~33.76 &   11~~56.4 &      36.03 &    1.17 &    1.11 
 &    1.26 &   36.14 &  5960 &   36.23 \nl 
 36~~33.70 &   14~~31.0 &    36.67 &    4.76 &    1.89 
 &    4.98 &   36.61 &  4121 &   36.65 \nl 
 36~~34.06 &   10~~45.8 &     36.56 &    1.09 &    1.12 
 &    1.03 &   36.57 &  5652 &   36.57 \nl 
 36~~34.00 &   10~~54.4 &    36.87 &    1.30 &    0.68 
 &    1.26 &   36.89 &  6966 &   36.94 \nl 
 36~~33.99 &   16~~~4.6 &   36.65 &    1.43 &    0.77 
 &    1.12 &   36.60 &  6550 &   36.65 \nl 
 36~~34.17 &   13~~~5.8 &   36.13 &    2.34 &    1.87 
 &    2.07 &   35.99 &  4792 &   36.10 \nl 
 36~~34.28 &   14~~33.0 &    36.88 &    5.90 &    1.76
 &    5.00 &   36.67 &  4621 &   36.88 \nl 
 36~~34.26 &   14~~48.3 &   35.97 &    0.95 &    0.20 
 &    0.56 &   35.95 &  7928 &   36.06 \nl 
 36~~34.36 &   13~~12.5 &     36.52 &    2.01 &    1.06 
 &    1.47 &   36.36 &  5649 &   36.52 \nl 
 36~~34.46 &   12~~13.2 &     37.45 &    4.44 &    1.46 
 &    3.28 &   37.21 &  4304 &   37.23 \nl 
 36~~34.56 &   12~~40.9 &     37.02 &    1.73 &    2.18 
 &    1.46 &   36.96 &  4446 &   36.96 \nl 
 36~~34.50 &   14~~29.7 &     36.07 &    2.56 &    0.44 
 &    1.99 &   35.96 &  6782 &   36.09 \nl 
 36~~34.97 &   12~~24.1 &     37.36 &    4.09 &    1.50 
 &    2.97 &   37.12 &  4553 &   37.22 \nl 
 36~~34.84 &   16~~28.3 &     36.71 &    1.50 &    0.72 
 &    0.80 &   36.62 &  7058 &   36.63 \nl 
 36~~34.91 &   15~~48.6 &      35.46 & 1.69 & 2.11  &    1.48 &   35.39 &  4236 &   35.49 \nl
 36~~35.30 &   11~~~9.7 &      36.56 &    5.53 &    1.27 
 &    4.86 &   36.26 &  4588 &   36.39 \nl 
 36~~36.28 &   13~~19.8 &     36.44 &    0.99 &    0.47 
 &    0.59 &   36.37 &  7703 &   36.49 \nl 
 36~~36.35 &   12~~28.2 &    36.30 &    2.37 &    1.42 
 &    2.20 &   36.25 &  5277 &   36.39 \nl 
 36~~36.29 &   15~~~0.7 &     35.97 &    1.24 &    0.42 
 &    0.19 &   35.78 &  6582 &   35.95  \nl 
 36~~36.50 &   13~~40.7 &     36.59 &    5.33 &    1.85 
 &    4.11 &   36.25 &  4075 &   36.42 \nl 
 36~~36.40 &   12~~37.3 &     36.81 &    2.39 &    1.63 
 &    2.11 &   36.73 &  4820 &   36.73 \nl 
 36~~36.59 &   15~~24.5 &     36.40 &    0.14 &    0.20 
 &    0.14 &   36.32 &  9546 &   36.41 \nl 
 36~~36.65 &   13~~46.6 &      37.53 &    0.91 &    0.78 
 &    1.13 &   37.66 &  6665 &   37.66 \nl 
 36~~36.76 &   11~~56.0 &     36.42 &    2.79 &    1.33 
 &    1.89 &   36.23 &  5012 &   36.41 \nl 
 36~~36.79 &   12~~13.1 &      37.44 &    3.02 &    1.64 
 &    2.80 &   37.33 &  4497 &   37.34 \nl 
 36~~36.86 &   11~~34.8 &     36.18 &    2.07 &    0.45 
 &    1.47 &   36.25 &  6538 &   36.18 \nl 
 36~~37.04 &   11~~59.5 &    36.84 &    1.58 &    1.01 
 &    1.44 &   36.90 &  6051 &   36.92 \nl 
 36~~37.36 &   12~~52.3 &     36.42 &    4.47 &    1.66 
 &    5.05 &   36.39 &  4741 &   36.50 \nl 
 36~~37.62 &   12~~40.7 &     36.61 &    1.31 &    0.85 
 &    1.54 &   36.71 &  6450 &   36.75 \nl 
 36~~37.80 &   11~~49.4 &    36.62 &    2.41 &    1.98 
 &    2.12 &   36.54 &  4367 &   36.61 \nl 
 36~~37.97 &    9~~22.0 &     37.08 &    2.92 &    1.38 
 &    2.86 &   37.00 &  5321 &   37.04 \nl 
 36~~37.97 &   16~~15.2 &    36.66 &    5.82 &    1.11 
 &    6.04 &   36.49 &  5122 &   36.56 \nl 
 36~~38.03 &    9~~27.7 &     35.88 &    2.91 &    0.79
 &    2.17 &   35.69 &  5690 &   35.76 \nl 
 36~~38.40 &    9~~53.3 &    36.90 &    3.01 &    0.51 
 &    1.10 &   36.55 &  6851 &   36.70 \nl 
 36~~38.13 &   11~~16.2 &     36.95 &    1.08 &    1.10 
 &    1.36 &   37.06 &  6083 &   37.06 \nl 
 36~~38.29 &   11~~50.8 &    36.75 &    3.39 &    1.60 
 &    2.93 &   36.55 &  4902 &   36.68 \nl 
 36~~38.20 &   16~~~4.9 &     37.32 &    7.30 &    1.31 
 &    7.14 &   37.00 &  4605 &   37.08 \nl 
 36~~38.48 &   13~~12.9 &    36.38 &    1.17 &    0.46 
 &    0.33 &   36.23 &  6784 &   36.42 \nl 
 36~~38.63 &   13~~38.9 &     35.60 &    1.57 &    2.06 
 &    1.11 &   35.58 &  4535 &   35.65 \nl 
 36~~38.80 &   15~~58.6 &    35.98 &    3.25 &    1.12 
 &    1.93 &   35.71 &  4753 &   35.79 \nl 
 36~~38.67 &   15~~10.1 &    35.52 &    1.31 &    1.94 
 &    1.37 &   35.62 &  5133 &   35.70 \nl 
 36~~38.76 &   15~~47.1 &   36.95 &    1.66 &    0.25 
 &    1.04 &   36.79 &  7592 &   36.94 \nl 
 36~~38.90 &   11~~18.6 &    36.62 &    0.32 &    0.84 
 &    0.06 &   36.63 &  6702 &   36.66 \nl 
 36~~38.86 &   11~~28.6 &     35.38 &    0.94 &    0.97 
 &    1.52 &   35.54 &  6985 &   35.53 \nl 
 36~~38.87 &   12~~57.1 &    37.22 &    1.95 &    1.75 
 &    1.88 &   37.19 &  4809 &   37.19 \nl 
 36~~38.93 &    9~~11.5 &     35.77 &    2.44 &  $-$0.48 
 &    2.33 &   35.73 &  8711 &   35.71 \nl 
 36~~39.00 &   12~~45.0 &    35.95 &    3.07 &  1.23 
 &    2.86 &   35.84 &  5375 &   35.94 \nl 
 36~~39.06 &   10~~~6.1 &    36.81 &    1.85 &    0.98 
 &    1.26 &   36.69 &  5694 &   36.82 \nl 
 36~~39.28 &   15~~52.1 &     35.82 &    2.70 &    0.75 
 &    2.30 &   35.71 &  5929 &   35.79 \nl 
 36~~39.22 &   16~~23.4 &    37.09 &    5.89 &    1.10 
 &    4.33 &   36.51 &  5173 &   36.78 \nl 
 36~~39.70 &   15~~26.2 &   36.54 &    2.56 &  1.60 
 &    2.40 &   36.49 &  4840 &   36.54 \nl 
 36~~39.68 &   10~~~9.7 &      36.36 &    3.20 &    1.34 
 &    3.33 &   36.30 &  5361 &   36.39 \nl 
 36~~39.75 &   15~~47.7 &      37.36 &    7.09 &    1.12 
 &    7.09 &   37.08 &  4873 &   37.14 \nl 
 36~~39.83 &   10~~~1.7 &    35.16 &    2.18 &    0.27 
&    0.57 &   35.03 &  6522 &   35.03 \nl 
 36~~39.92 &   12~~50.0 &    37.17 &    2.78 &    1.26 
 &    2.44 &   37.06 &  5254 &   37.14 \nl 
 36~~39.95 &   10~~29.2 &     37.02 &    3.63 &    1.37 
 &    3.02 &   36.80 &  5275 &   36.95 \nl 
 36~~40.12 &   13~~~5.5 &    36.64 &    4.77 &    1.75 
 &    5.45 &   36.59 &  4727 &   36.70 \nl 
 36~~40.32 &   13~~31.0 &     35.95 &    4.07 &    1.98 
 &    3.65 &   35.75 &  4166 &   35.89 \nl 
 36~~40.50 &   10~~~3.3 &     36.58 &    2.44 &    1.36 
 &    2.47 &   36.54 &  5164 &   36.56 \nl 
 36~~40.49 &   13~~22.9 &     35.54 &    2.29 &    0.16 
 &    2.36 &   35.51 &  7783 &   35.54 \nl 
 36~~40.88 &   10~~54.7 &     36.69 &    1.30 &    0.77 
 &    1.01 &   36.63 &  6637 &   36.71 \nl 
 36~~41.30 &    9~~48.8 &     36.73 &    3.43 &    1.05 
 &    2.18 &   36.49 &  4927 &   36.52 \nl 
 36~~41.17 &   14~~21.0 &     36.54 &    2.78 &    1.08 
 &    2.26 &   36.40 &  5302 &   36.50 \nl 
 36~~41.13 &   13~~14.3 &     36.74 &    1.49 &    1.34 
 &    1.49 &   36.72 &  5421 &   36.72 \nl 
 36~~41.33 &   15~~47.6 &     35.83 &    2.25 &    0.91 
 &    2.25 &   35.77 &  5672 &   35.83 \nl 
 36~~41.37 &    9~~48.1 &     37.02 &    6.01 &    1.67 
 &    4.79 &   36.79 &  4266 &   36.83 \nl 
 36~~41.47 &   14~~~2.7 &     36.94 &    5.58 &    1.22 
 &    5.61 &   36.70 &  4842 &   36.78 \nl 
 36~~41.53 &    9~~~2.9 &     36.59 &    1.25 &    0.57 
  &    1.23 &   36.57 &  6181 &   36.51 \nl 
 36~~41.68 &   13~~24.2 &    35.84 &    1.73 &    0.77 
  &    0.96 &   35.68 &  5835 &   35.87 \nl 
 36~~41.74 &    9~~43.3 &    37.00 &    5.07 &    1.49 
  &    5.41 &   36.84 &  4685 &   36.83 \nl 
 36~~42.04 &   13~~21.2 &    36.15 &    1.06 &    1.19 
 &    0.65 &   36.05 &  5786 &   36.16 \nl 
 36~~42.16 &   15~~45.2 &      37.27 &    3.71 &    1.67 
 & 3.75 &   37.13 &  4519 &   37.14 \nl 
 36~~42.41 &   12~~52.2 &     36.77 &    1.16 &    1.39 
  &    1.20 &   36.77 &  6067 &   36.77 \nl 
 36~~42.53 &    9~~33.8 &    36.91 &    3.66 &    1.21 
  &    3.25 &   36.70 &  4890 &   36.79 \nl 
 36~~42.55 &   11~~21.9 &     36.46 &    1.05 &    0.87 
 &    0.69 &   36.39 &  6381 &   36.48 \nl 
 36~~42.55 &   15~~18.4 &     36.41 &    1.79 &    0.47 
 &    0.74 &   36.20 &  7551 &   36.40 \nl 
 36~~42.71 &   13~~~6.7 &     36.10 &    3.04 &    1.82 
  &    2.84 &   35.97 &  4413 &   36.10 \nl 
 36~~42.73 &   15~~~2.7 &     36.18 &    1.79 &    1.11 
 &    1.72 &   36.14 &  5748 &   36.18 \nl 
 36~~43.01 &   10~~30.2 &     36.49 &    2.24 &    0.67 
 &    1.00 &   36.28 &  6310 &   36.42 \nl 
 36~~43.12 &   11~~~8.5 &     35.56 &    2.78 &    1.18 
  &    2.83 &   35.48 &  4654 &   35.38 \nl 
 36~~43.03 &   16~~31.9 &     36.70 &    1.19 &    0.23 
 &    1.06 &   36.66 &  8746 &   36.77 \nl 
 36~~43.50 &   15~~32.2 &      36.60 &    1.72 &    0.56 
 &    1.56 &   36.52 &  7567 &   36.61 \nl 
 36~~43.20 &   16~~24.9 &    35.40 &    1.44 &    1.20 
 &   $-$0.73 &   35.15 &  4544 &   35.15 \nl 
 36~~43.75 &   13~~56.7 &      35.99 &    2.78 &    0.55 
 &    2.31 &   35.89 &  5648 &   35.84 \nl 
 36~~44.27 &   15~~18.2 &      36.21 &    1.79 &    0.24 
 &    0.81 &   35.99 &  6663 &   36.18 \nl 
 36~~44.48 &   10~~17.9 &      35.96 &    2.70 &    0.98 
 &    2.41 &   35.83 &  5440 &   35.90 \nl 
 36~~44.38 &   10~~36.7 &     36.64 &    1.14 &    0.30 
 &    0.82 &   36.56 &  8276 &   36.65 \nl 
 36~~44.61 &    9~~26.6 &     36.53 &    2.53 &    1.26 
 &    1.80 &   36.34 &  4901 &   36.39 \nl 
 36~~44.61 &   13~~~4.6 &     36.57 &    3.88 &    1.59 
 &    3.41 &   36.36 &  4565 &   36.46 \nl 
 36~~44.80 &   14~~55.2 &     36.50 &    1.48 &    0.42 
 &    1.40 &   36.46 &  8149 &   36.59 \nl 
 36~~44.94 &   16~~16.6 &     36.81 &    1.47 &    0.74 
 &    1.18 &   36.72 &  6025 &   36.78 \nl 
 36~~45.80 &   13~~25.8 &      36.31 &    2.10 &    0.69 
  &    1.82 &   36.20 &  6929 &   36.27 \nl 
 36~~45.42 &   15~~23.0 &     36.57 &    0.87 &    0.54 
 &    0.19 &   36.43 &  6708 &   36.57 \nl 
 36~~45.86 &   13~~25.7 &     36.23 &    1.81 &    0.98 
 &    1.82 &   36.19 &  5433 &   36.24 \nl 
 36~~45.97 &   11~~~1.2 &      37.09 &    5.07 &    1.40 
  &    4.38 &   36.76 &  4741 &   36.93 \nl 
 36~~46.22 &   15~~27.3 &     36.94 &    2.30 &    1.65  &    1.88 &   36.78 &  4569 &   36.88 \nl 
 36~~46.31 &   16~~14.5 &     36.47 &    2.91 &    0.92 
 &    1.96 &   36.21 &  5323 &   36.34 \nl 
 36~~46.32 &   16~~29.2 &     37.01 &    7.88 &    1.15 
 &    7.09 &   36.91 &  4970 &   36.84 \nl 
 36~~46.84 &   10~~20.1 &    34.97 &    2.61 &    0.36 
 &    2.50 &   34.88 &  7228 &   34.88 \nl 
 36~~46.86 &   14~~47.1 &     36.82 &    4.07 &    1.29  &    3.56 &   36.63 &  4976 &   36.75 \nl 
 36~~46.84 &   15~~40.6 &     36.99 &    2.26 &    1.03 
 &    1.98 &   36.86 &  5921 &   37.00 \nl 
 36~~46.94 &    9~~~6.6 &      36.38 &    2.17 &    1.49 
 &    1.53 &   36.17 &  5172 &   36.37 \nl 
 36~~47.38 &   16~~20.3 &      36.43 &    2.98 &    0.70 
 &    2.21 &   36.21 &  5894 &   36.34 \nl 
 36~~47.28 &   16~~28.3 &     37.46 &    5.20 &    0.86 
 &    4.78 &   37.15 &  5107 &   37.21 \nl 
 36~~47.76 &   15~~12.7 &      36.57 &    2.19 &    0.66 
 &    1.23 &   36.36 &  5878 &   36.51 \nl 
 36~~47.80 &   10~~45.6 &     37.14 &    2.57 &    1.15 
 &    2.33 &   36.94 &  5864 &   36.94 \nl 
 36~~48.12 &   11~~~2.2 &     36.40 &    2.78 &    1.14 
 &    2.33 &   36.22 &  5236 &   36.32 \nl 
 36~~48.18 &   10~~~2.5 &     36.60 &    1.27 &    0.54 
 &    1.17 &   36.58 &  7303 &   36.65 \nl 
 36~~48.15 &   15~~24.9 &     35.94 &    1.15 &    0.15 
 &    0.64 &   35.85 &  7519 &   35.94 \nl 
 36~~48.28 &   15~~~7.4 &      37.20 &    3.43 &    0.49 
 &    2.59 &   36.86 &  6970 &   36.85 \nl 
 36~~48.48 &   15~~40.4 &     36.06 &    1.32 &    0.79  &    1.36 &   36.05 &  6432 &   36.13 \nl 
 36~~48.58 &    9~~32.1 &    36.71 &    2.48 &    0.93 
 &    1.70 &   36.50 &  5086 &   36.59 \nl 
 36~~48.61 &   11~~41.1 &      37.47 &    5.82 &    1.12 
 &    5.74 &   37.24 &  4955 &   37.24 \nl 
 36~~48.60 &   15~~52.4 &      35.67 &    4.01 &    2.31 
 &    2.35 &   35.30 &  3798 &   35.62 \nl 
 36~~49.03 &   15~~12.1 &     35.89 &    1.89 &    0.87 
 &    1.74 &   35.81 &  5588 &   35.85 \nl 
 36~~49.04 &   16~~20.6 &     37.90 &    4.71 &    1.00 
 &    4.71 &   37.72 &  8990 &   37.72 \nl 
 36~~49.46 &   14~~56.5 &      35.01 &    0.16 &    0.96 
 &   $-$0.16 &   35.02 &  5987 &   34.99 \nl 
 36~~49.62 &   11~~12.8 &      36.32 &    1.03 &    0.62 
 &    0.94 &   36.33 &  6879 &   36.41 \nl 
 36~~49.65 &   15~~34.2 &      35.35 &    3.04 &    0.39 
 &    3.23 &   35.27 &  6582 &   35.27 \nl 
 36~~49.94 &    9~~35.4 &     35.63 &    4.41 &    0.07 
 &    3.32 &   35.36 &  7018 &   35.47 \nl 
 36~~49.93 &   10~~58.6 &     36.36 &    1.75 &    0.82 
 &    1.32 &   36.22 &  6448 &   36.36 \nl 
 36~~49.95 &   16~~37.1 &     36.61 &    2.82 &    0.69 
 &    1.64 &   36.32 &  5567 &   36.46 \nl 
 36~~50.27 &   11~~27.4 &     36.62 &    0.87 &    0.57 
 &    0.85 &   36.64 &  7007 &   36.64 \nl 
 36~~50.23 &   16~~16.2 &     36.16 &    6.06 &    0.82 
 &    5.53 &   35.87 &  5423 &   35.99 \nl 
 36~~50.71 &   10~~58.8 &      36.60 &    1.98 &    0.39 
 &    0.88 &   36.41 &  6697 &   36.54 \nl 
 36~~51.07 &    9~~38.6 &     35.84 &    2.24 &    0.14 
 &    1.64 &   35.72 &  6431 &   35.66 \nl 
 36~~51.09 &   10~~30.9 &    36.83 &    5.15 &    1.61 
 &    3.40 &   36.54 &  4297 &   36.60 \nl 
 36~~51.61 &    9~~54.5 &      35.48 &    2.90 &    0.19 
 &    2.20 &   35.33 &  6349 &   35.33 \nl 
 36~~51.64 &   10~~52.3 &     35.90 &    0.83 &   $-$0.13 
  &   $-$0.22 &   35.74 &  8422 &   35.89 \nl 
 36~~51.84 &   11~~25.4 &      37.06 &    1.44 &   $-$0.76 
 &    1.40 &   37.15 & 18758 &   37.08 \nl 
 36~~52.11 &   14~~57.0 &    36.03 &    1.58 &    0.62 
 &    1.36 &   36.03 &  6624 &   36.04 \nl 
 36~~52.29 &    9~~31.8 &     35.40 &    2.58 &   $-$0.10 
 &    2.64 &   35.33 &  7934 &   35.32 \nl 
 36~~52.37 &   10~~19.9 &      36.11 &    2.13 &    0.50 
 &    0.78 &   35.84 &  5829 &   35.99 \nl 
 36~~52.30 &   15~~37.0 &      37.26 &    6.13 &    1.13 
 &    6.03 &   36.96 &  4907 &   37.01 \nl 
 36~~52.49 &    9~~19.6 &  37.31 &   6.60 &    0.77  &    6.60 &   37.03 &  5291 &   37.03 \nl 
 36~~52.43 &   16~~37.8 &     36.00 & 1.51 &    0.52  &    0.45 &   35.79 &  6033 &   35.92 \nl 
 36~~52.44 &   10~~35.7 &     36.08 &    1.58 &    0.16 
 &    0.82 &   35.95 &  6829 &   35.95 \nl 
 36~~52.86 &   14~~43.9 &     36.95 &    6.96 &    1.41 
 &    5.48 &   36.73 &  4413 &   36.81 \nl 
 36~~52.87 &   14~~53.7 &     34.75 &    2.58 &    0.07 
 &    2.31 &   34.66 &  7259 &   34.62 \nl 
 36~~52.99 &   15~~~8.6 &     37.15 &    5.33 &    1.20 
 &    4.69 &   36.79 &  5010 &   36.94 \nl 
 36~~52.93 &   16~~42.0 &      35.61 &    1.98 &    0.85 
 &    1.71 &   35.51 &  5791 &   35.57 \nl 
 36~~53.20 &   11~~16.9 &    37.15 &    2.50 &    1.65 
 &    1.87 &   36.90 &  4914 &   37.10 \nl 
 36~~53.43 &   11~~40.3 &     36.93 &    0.69 &    1.50 
 &    0.32 &   36.78 &  5608 &   36.78 \nl 
 36~~53.90 &   16~~~6.9 &    36.57 &    1.15 &    0.42 
 &    0.87 &   36.50 &  7513 &   36.63 \nl 
 36~~54.02 &   10~~46.3 &      36.22 &    1.27 &    0.12 
 &   -0.29 &   35.95 &  7352 &   36.13 \nl 
 36~~54.13 &   15~~14.9 &     36.51 &    0.59 &   $-$0.23 
 &    0.38 &   36.48 & 12240 &   36.61 \nl 
 36~~54.36 &   14~~34.2 &    36.38 &    1.51 &    0.68 
 &    0.49 &   36.16 &  6094 &   36.34 \nl 
 36~~54.57 &   10~~14.6 &    34.85 &    2.53 &    0.56 
 &    1.78 &   34.70 &  6161 &   34.70 \nl 
 36~~54.61 &   11~~27.2 &    36.01 &    3.06 &    1.56 
 &    3.52 &   35.98 &  4194 &   35.86 \nl 
 36~~54.83 &   15~~57.2 &     37.41 &    4.29 &    1.00 
 &    4.29 &   37.25 &  7247 &   37.25 \nl 
 36~~55.28 &    9~~12.6 &     35.99 &    3.03 &    0.56 
 &    1.92 &   35.73 &  5666 &   35.81 \nl 
 36~~55.57 &   11~~35.6 &     36.26 &    1.32 &    0.59 
 &    0.44 &   36.07 &  6135 &   36.21 \nl 
 36~~55.70 &    9~~17.4 &     36.62 &    4.67 &    1.46 
 &    3.77 &   36.29 &  4192 &   36.36 \nl 
 36~~55.80 &    9~~25.4 &    36.22 &    2.49 &    0.24 
 &    1.73 &   36.05 &  6550 &   36.09 \nl 
 36~~55.91 &   11~~40.8 &     35.66 &    2.00 &    0.66 
 &    1.96 &   35.18 &  5208 &   35.38 \nl 
 36~~55.98 &   14~~54.5 &      35.90 &    3.69 &    0.96 
  &    3.95 &   35.80 &  5508 &   35.88 \nl 
 36~~56.39 &   12~~~9.3 &     35.34 &    1.48 &    0.19 
 &    1.35 &   35.30 &  7556 &   35.34 \nl 
 36~~56.49 &   14~~19.7 &     35.43 &    2.50 &    0.18 
 &    2.25 &   35.34 &  6848 &   35.31 \nl 
 36~~57.49 &   12~~11.0 &      36.98 &    3.45 &    1.58 
 &    2.84 &   36.75 &  4690 &   36.93 \nl 
 36~~57.57 &   14~~37.7 &      35.43 &    1.84 &    0.35 
 &    1.96 &   35.40 &  7082 &   35.42 \nl 
 36~~57.76 &   14~~54.8 &      36.96 &    3.79 &    1.37 
 &    3.08 &   36.68 &  5094 &   36.87 \nl 
 36~~57.85 &   10~~12.8 &      36.13 &    6.00 &    0.92 
 &    7.04 &   35.95 &  5201 &   36.00 \nl 
 36~~58.06 &   11~~37.8 &      36.17 &    0.60 &   $-$0.09 
 &    0.18 &   36.10 &  9902 &   36.19 \nl 
 36~~58.26 &    9~~23.1 &      36.37 &    2.58 &    0.47 
 &    2.03 &   36.18 &  6420 &   36.30 \nl 
 36~~58.30 &    9~~58.1 &     36.86 &    3.79 &    0.79 
 &    2.47 &   36.60 &  5030 &   36.60 \nl 
 36~~58.35 &   12~~14.1 &     36.40 &    0.46 &    0.56 
 &    0.62 &   36.50 &  8647 &   36.50 \nl 
 36~~58.36 &   15~~48.6 &      36.49 &    0.33 &    0.60 
 &    0.33 &   36.51 &  7636 &   36.60 \nl 
 36~~58.82 &   14~~34.8 &      37.14 &    3.04 &    1.46 
 &    2.67 &   36.95 &  5011 &   37.09 \nl 
 36~~58.76 &   16~~37.8 &      36.88 &    3.74 &    0.77 
 &    2.39 &   36.59 &  4856 &   36.59 \nl 
 36~~58.96 &   12~~~8.8 &     37.00 &    3.48 &    1.85 
 &    2.92 &   36.75 &  4585 &   36.91 \nl 
 36~~59.44 &   14~~~4.5 &      35.77 &    2.85 &    0.14 
 &    1.93 &   35.60 &  6948 &   35.54 \nl 
 36~~59.54 &   11~~53.9 &     36.88 &    1.07 &    1.21
 &    0.87 &   36.83 &  5732 &   36.83 \nl 
 36~~59.89 &   14~~49.8 &      37.04 &    2.85 &    1.38 
 &    2.65 &   36.89 &  5116 &   36.96 \nl 
 37~~~0.04 &   16~~~5.7 &      36.90 &    1.03 &    0.75 
 &    1.31 &   36.98 &  7492 &   36.98 \nl 
 37~~~0.36 &   16~~16.9 &      36.94 &    1.92 &    1.14 
 &    1.52 &   36.78 &  5485 &   36.89 \nl 
 37~~~0.51 &   14~~~5.8 &      36.46 &    2.85 &    1.65 
 &    3.19 &   36.43 &  4846 &   36.52 \nl 
 37~~~0.73 &   11~~~7.3 &    36.41 &    1.07 &    0.69 
 &    0.90 &   36.36 &  6534 &   36.45 \nl 
 37~~~1.07 &   13~~19.7 &      35.51 &    3.70 &    2.47 
 &    5.14 &   35.46 &  4108 &   35.63 \nl 
 37~~~1.44 &   11~~35.7 &      36.48 &    2.29 &    0.90 
 &    1.60 &   36.28 &  5467 &   36.41 \nl 
 37~~~1.51 &   11~~29.0 &       37.07 &    2.31 &    1.43 
 &    2.17 &   36.97 &  5336 &   37.05 \nl 
 37~~~1.77 &   11~~44.0 &    36.71 &    1.68 &    0.00 
 &    2.06 &   36.76 &  9906 &   36.69 \nl 
 37~~~1.57 &   11~~46.6 &     35.90 &    1.30 &    3.56 
&   $-$0.08 &   35.67 &  3584 &   35.87 \nl 
 37~~~1.92 &   15~~10.3 &      36.90 &    1.05 &    0.92 
 &    0.82 &   36.83 &  6977 &   36.99 \nl 
 37~~~1.87 &   16~~21.8 &      35.77 &    5.28 &    0.52 
&    3.13 &   35.15 &  5250 &   35.44 \nl 
 37~~~1.93 &    9~~39.0 &      36.57 &    1.45 &    0.38 
 &    1.23 &   36.49 &  7547 &   36.54 \nl 
 37~~~1.91 &   10~~24.6 &      36.65 &    3.87 &    1.18 
 &    3.05 &   36.40 &  4675 &   36.47 \nl 
 37~~~2.00 &   11~~22.9 &     36.41 &    2.58 &    0.54  &    2.31 &   36.29 &  5772 &   36.19 \nl 
 37~~~2.00 &   13~~23.0 &      36.39 &    1.64 &    1.52 
 &    1.75 &   36.36 &  5379 &   36.50 \nl 
 37~~~2.03 &   13~~48.8 &      36.08 &    0.87 &    0.18 
 &    0.27 &   35.98 &  7968 &   36.15 \nl 
 37~~~2.07 &   15~~17.3 &    36.24 &    2.33 &    1.08  &    1.86 &   36.08 &  5722 &   36.18 \nl 
 37~~~2.24 &   12~~43.2 &     34.68 &    2.42 &    0.28 
 &    3.30 &   34.65 &  7543 &   34.59 \nl 
 37~~~2.49 &   13~~42.0 &     36.67 &    1.20 &    0.68  &    0.81 &   36.57 &  6524 &   36.67 \nl 
 37~~~2.67 &   13~~47.2 &      35.89 &    1.27 &    0.53  &    0.29 &   35.71 &  6133 &   35.81 \nl 
 37~~~2.73 &   14~~~1.7 &      37.33 &    2.55 &    1.52 &    2.52 &   37.24 &  4983 &   37.24 \nl 
 37~~~2.54 &   14~~48.4 &     36.23 &    2.91 &    0.99 
 &    1.91 &   35.96 &  5747 &   36.16 \nl 
 37~~~2.60 &   12~~16.6 &     36.65 &    2.63 &    2.23 
 &    2.46 &   36.57 &  4398 &   36.57 \nl 
 37~~~2.81 &   11~~10.4 &     36.56 &    3.24 &    1.62 
 &    2.77 &   36.36 &  4630 &   36.49 \nl 
 37~~~2.89 &   14~~23.7 &   36.84 &  2.94 &    1.85 
 &    2.85 &   36.78 &  4961 &   36.92 \nl 
 37~~~2.92 &   14~~27.6 &      36.35 &    1.88 &    0.72  &    1.69 &   36.26 &  7158 &   36.39 \nl 
 37~~~2.71 &   15~~43.5 &      37.21 &    1.07 &    1.49 
 &    1.01 &   37.18 &  5231 &   37.28 \nl 
 37~~~2.77 &   16~~36.7 &      35.74 &    2.07 &   $-$0.95 
&    1.00 &   35.55 & 11986 &   35.64 \nl 
 37~~~3.27 &   14~~17.8 &      36.73 &    4.77 &    1.26 
 &    5.19 &   36.61 &  5036 &   36.67 \nl 
 37~~~3.34 &   16~~31.8 &     36.11 &    3.89 &    1.13 
 &    2.27 &   35.75 &  4914 &   35.77 \nl 
 37~~~3.52 &   10~~48.4 &     36.06 &    2.55 &    0.50 
 &    1.82 &   35.90 &  6387 &   35.99 \nl 
 37~~~3.50 &   11~~~2.0 &   36.54 &    4.65 &    1.22 
 &    4.04 &   36.34 &  5034 &   36.46 \nl 
 37~~~3.80 &   13~~53.1 &     36.78 &    0.60 &    0.58 
 &    0.62 &   36.83 &  6744 &   36.82 \nl 
 37~~~3.87 &   10~~~9.4 &    35.98 &    0.88 &   $-$0.11 
 &    0.29 &   35.91 &  7732 &   35.90 \nl 
 37~~~3.90 &   14~~41.1 &     36.32 &    1.22 &    0.82 
 &    1.08 &   36.31 &  6507 &   36.42 \nl 
 37~~~4.00 &   15~~23.2 &     35.99 &    2.20 &    0.91 
 &    2.20 &   35.93 &  5666 &   35.97 \nl 
 37~~~4.24 &   16~~24.8 &      36.51 &    3.08 &    0.99 
 &    2.62 &   36.35 &  5005 &   36.39 \nl 
 37~~~4.20 &   12~~39.6 &      36.43 &    1.02 &    1.02 
 &    0.99 &   36.43 &  6427 &   36.42 \nl 
 37~~~4.50 &   10~~~3.8 &      36.02 &    1.90 &    0.19 
 &    1.35 &   35.91 &  6190 &   35.83 \nl 
 37~~~4.61 &   14~~16.0 &      36.37 &    0.69 &    0.78 
 &    0.69 &   36.39 &  7185 &   36.39 \nl 
 37~~~4.64 &   10~~28.6 &      36.19 &    2.66 &    0.91 
 &    2.14 &   36.13 &  5756 &   36.14 \nl 
 37~~~4.62 &   14~~29.1 &      36.83 &    3.58 &    1.45 
&    2.92 &   36.62 &  4718 &   36.76 \nl 
 37~~~5.15 &   12~~10.8 &       35.80 &    1.29 &    0.60 
 &    1.15 &   35.75 &  6609 &   35.81 \nl 
 37~~~5.02 &   15~~46.9 &       36.04 &    2.14 &    0.35 
 &    1.32 &   35.84 &  6780 &   36.00 \nl 
 37~~~5.57 &   11~~29.2 &      36.94 &    1.72 &    0.08 
 &    1.69 &   36.90 &  8304 &   36.90 \nl 
 37~~~5.70 &   13~~~3.3 &     35.05 &    3.48 &    0.18 
 &    2.96 &   34.91 &  6341 &   34.89 \nl 
 37~~~5.75 &   15~~25.1 &     36.25 &    1.75 &    0.89 
 &    1.56 &   36.18 &  5924 &   36.31 \nl 
 37~~~5.84 &   11~~53.8 &      37.39 &    2.38 &    1.39 
&    2.00 &   37.24 &  5377 &   37.40 \nl 
 37~~~5.81 &   13~~17.2 &       36.74 &    1.48 &    0.53 
 &    1.24 &   36.71 &  6631 &   36.71 \nl 
 37~~~5.83 &   14~~23.4 &      37.10 &    2.71 &    1.65 
 &    2.63 &   37.01 &  4762 &   37.01 \nl 
 37~~~6.19 &   13~~32.7 &      36.83 &    2.07 &    1.04 
 &    1.67 &   36.72 &  5498 &   36.76 \nl 
 37~~~6.27 &   15~~17.7 &     36.77 &    0.59 &    0.23 
 &    0.29 &   36.75 & 10812 &   36.94 \nl 
 37~~~6.41 &   15~~21.5 &     36.03 &    1.75 &    1.09 
 &    1.46 &   35.96 &  5731 &   36.10 \nl 
 37~~~6.54 &   15~~12.5 &      36.48 &    1.20 &    0.18 
 &    0.87 &   36.40 &  8438 &   36.48 \nl 
 37~~~6.89 &    9~~59.8 &     36.37 &    2.62 &    0.30 
 &    1.43 &   36.13 &  6464 &   36.23 \nl 
 37~~~6.93 &   12~~~8.0 &     35.78 &    0.62 &    0.94 
 &    0.58 &   35.79 &  6215 &   35.83 \nl 
 37~~~7.23 &   11~~57.8 &    36.26 &    1.31 &    0.49 
 &    0.39 &   36.06 &  6817 &   36.24 \nl 
 37~~~7.25 &   12~~14.1 &    36.62 &    5.03 &    1.42 
 &    4.87 &   36.37 &  4866 &   36.54 \nl 
 37~~~7.42 &   13~~56.7 &    36.19 &    1.52 &    1.04 
 &    1.07 &   36.06 &  6046 &   36.18 \nl 
 37~~~7.62 &   11~~12.1 &      36.77 &    4.47 &    0.97 
 &    4.81 &   36.66 &  5251 &   36.68 \nl 
 37~~~7.75 &   11~~37.7 &      36.22 &    1.08 &    0.04 
&    0.37 &   36.07 &  8022 &   36.21 \nl 
 37~~~7.87 &   16~~~2.0 &     36.01 &    1.40 &    0.55 
&    0.30 &   35.81 &  6034 &   35.97 \nl 
 37~~~7.84 &   16~~~5.7 &     37.27 &    2.73 &    1.46 
 &    2.03 &   37.01 &  4914 &   37.20 \nl 
 37~~~8.00 &   14~~44.5 &    36.29 &    3.29 &    1.14 
 &    2.96 &   36.13 &  5358 &   36.25 \nl 
 37~~~8.08 &   12~~46.8 &     36.64 &    1.48 &    0.28 
 &    0.71 &   36.44 &  7407 &   36.62 \nl 
 37~~~8.16 &   12~~15.3 &     36.42 &    1.66 &    0.66 
&    1.02 &   36.25 &  6491 &   36.40 \nl 
 37~~~8.31 &   12~~52.5 &    36.85 &    1.79 &    0.88 
 &    1.29 &   36.72 &  6033 &   36.85 \nl 
 37~~~8.33 &   13~~20.8 &     36.44 &    1.05 &    0.34 
&    0.80 &   36.39 &  7850 &   36.46 \nl 
 37~~~8.12 &   14~~22.6 &     37.27 &    5.30 &    1.52 
 &    3.88 &   36.96 &  4728 &   37.15 \nl 
 37~~~8.29 &   10~~56.1 &      36.95 &    2.39 &    0.91 
 &    1.61 &   36.85 &  5468 &   36.83 \nl 
 37~~~8.34 &   14~~53.9 &    36.44 &    1.39 &    0.20 
&    0.62 &   36.27 &  7775 &   36.46 \nl 
 37~~~8.36 &   15~~14.6 &     37.10 &    1.62 &    0.50 
 &    1.22 &   36.96 &  6864 &   37.07 \nl 
 37~~~8.62 &   10~~51.2 &    36.60 &    2.75 &    1.10 
 &    1.63 &   36.46 &  5161 &   36.51 \nl 
 37~~~8.66 &   11~~28.5 &      36.76 &    0.27 &    0.20 
&    0.22 &   36.76 &  8946 &   36.79 \nl 
 37~~~8.65 &   15~~~1.4 &     36.60 &    4.96 &    1.11 
&    4.75 &   36.37 &  5181 &   36.50 \nl 
 37~~~8.88 &   11~~17.9 &     36.18 &    2.97 &    1.27 
 &    2.26 &   35.93 &  5000 &   36.10 \nl 
 37~~~8.95 &   12~~~2.2 &     36.52 &    1.04 &    0.55 
&    0.52 &   36.41 &  7247 &   36.53 \nl 
 37~~~8.83 &   12~~14.4 &     36.05 &    1.18 &    0.40 
&    0.88 &   35.96 &  7521 &   36.08 \nl 
 37~~~9.20 &   12~~10.9 &     35.70 &    1.35 &    0.25 
 &    0.72 &   35.56 &  6912 &   35.71 \nl 
 37~~~9.50 &   14~~49.1 &     35.72 &    1.93 &    0.55 
&    1.89 &   35.64 &  6122 &   35.67 \nl 
 37~~~9.56 &   14~~23.4 &     36.66 &    5.96 &    1.07 
&    5.75 &   36.39 &  5184 &   36.51 \nl 
 37~~~9.61 &   10~~55.2 &     36.40 &    0.95 &    0.04 
&    0.73 &   36.36 &  9391 &   36.42 \nl 
 37~~~9.85 &   15~~23.9 &     36.56 &    5.34 &    0.94 
&    4.53 &   36.29 &  4712 &   36.31 \nl 
 37~~10.36 &   13~~19.7 &     35.87 &    3.04 &    0.50 
 &    2.79 &   35.73 &  7060 &   35.84 \nl 
 37~~10.24 &   10~~58.9 &    36.09 &    2.46 &    0.43  &    1.74 &   35.90 &  6755 &   36.04 \nl 
 37~~10.56 &   11~~41.0 &     37.10 &    1.84 &    1.34 
 &    1.73 &   37.06 &  5348 &   37.11 \nl 
 37~~10.58 &   13~~41.6 &     36.61 &    1.86 &    0.68  &    1.63 &   36.50 &  6645 &   36.58 \nl 
 37~~10.91 &   10~~59.0 &     36.05 &    1.97 &    0.44  &    1.32 &   35.89 &  6772 &   36.02 \nl 
 37~~10.86 &   11~~29.1 &      35.75 &    1.46 &    0.43 
&    1.54 &   35.76 &  7417 &   35.89 \nl 
 37~~11.08 &   10~~47.6 &   35.77 &    2.04 &    0.44 
 &    2.23 &   35.44 &  5773 &   35.46 \nl 
 37~~11.36 &   15~~45.1 &    36.42 &    1.00 &    0.41 
 &    0.00 &   36.23 &  6988 &   36.42 \nl 
 37~~11.46 &   10~~55.3 &    36.73 &    1.58 &    0.66 
&    1.11 &   36.61 &  6693 &   36.72 \nl 
 37~~11.58 &   11~~26.5 &   36.02 &    1.66 &    0.95 
 &    2.25 &   36.08 &  6143 &   36.14 \nl 
 37~~11.59 &   10~~42.4 &     36.72 &    1.05 &    0.51 
   &    0.89 &   36.69 &  7626 &   36.73 \nl 
 37~~11.75 &   13~~~0.5 &    35.81 &    0.73 &   $-$0.97 
 &    0.16 &   35.72 & 15873 &   35.89 \nl 
 37~~11.79 &   15~~14.6 &    36.62 &    1.39 &    0.59 
  &    1.07 &   36.55 &  6000 &   36.52 \nl 
 37~~11.81 &   10~~19.5 &    36.14 &    1.94 &    0.10 
&    1.07 &   36.06 &  7743 &   36.12 \nl 
 37~~12.38 &   12~~13.1 &   35.02 &    0.20 &    0.84 
  &   $-$0.26 &   34.96 &  5849 &   35.14 \nl 
 37~~12.63 &   13~~57.3 &     36.46 &    1.22 &    0.03 
 &    0.68 &   36.33 &  9187 &   36.49 \nl 
 37~~12.68 &   12~~23.0 &   36.22 &    1.85 &    0.74  
  &    1.20 &   36.06 &  6120 &   36.20 \nl 
 37~~12.68 &   15~~42.8 &     36.63 &    2.48 &    0.73 
&    1.74 &   36.43 &  5669 &   36.56 \nl 
 37~~12.68 &   15~~46.1 &   37.07 &    1.84 &    1.07 
 &    1.44 &   36.92 &  5499 &   37.03 \nl 
 37~~12.96 &   10~~28.6 &    36.73 &    2.11 &    1.12 
 &    1.81 &   36.60 &  5642 &   36.67 \nl 
 37~~13.00 &   12~~~9.5 &     36.02 &    1.44 &    0.45 
 &    0.27 &   35.76 &  5973 &   35.97 \nl 
 37~~13.10 &   13~~33.9 &    36.83 &    1.42 &    0.51 
 &    0.95 &   36.71 &  7182 &   36.83 \nl 
 37~~13.30 &   10~~54.3 &     36.99 &    0.79 &    0.60 
 &    0.54 &   36.94 &  7052 &   37.03 \nl 
 37~~13.21 &   14~~~4.7 &    35.75 &    2.18 &    1.01 
 &    2.12 &   35.69 &  5551 &   35.80 \nl 
 37~~13.31 &   13~~56.4 &     36.83 &    0.27 &    0.38 
  &    0.27 &   36.87 &  8385 &   36.87 \nl 
 37~~13.70 &   15~~11.3 &     36.64 &    3.11 &    1.29 
  &    2.67 &   36.47 &  4924 &   36.56 \nl 
 37~~13.79 &   14~~24.5 &   36.23 &    3.27 &    1.86 
 &    3.66 &   36.18 &  4663 &   36.30 \nl 
 37~~13.85 &   13~~35.2 &     36.94 &    1.75 &    0.72 
  &    1.37 &   36.81 &  6322 &   36.91 \nl 
 37~~14.12 &   10~~44.4 &   36.70 &    0.92 &    0.17 
 &    0.58 &   36.63 &  9086 &   36.79 \nl 
 37~~14.25 &   10~~50.0 &    36.24 &    1.36 &    0.25 
 &    2.20 &   36.37 &  8840 &   36.29 \nl 
 37~~14.38 &   12~~21.2 &    36.66 &    2.67 &    1.43 
 &    2.92 &   36.61 &  5440 &   36.61 \nl 
 37~~14.48 &   15~~29.8 &    37.10 &    6.87 &    1.04 
  &    6.63 &   36.77 &  4952 &   36.86 \nl 
 37~~15.07 &   13~~34.1 &    36.51 &    0.86 &    0.73 
 &    0.68 &   36.47 &  7317 &   36.59 \nl 
 37~~15.49 &   12~~12.2 &     37.06 &    4.92 &    1.31 
 &    5.32 &   36.92 &  4954 &   36.92 \nl 
 37~~15.71 &   14~~16.7 &    36.74 &    1.65 &    0.72 
 &    1.26 &   36.64 &  6310 &   36.72 \nl 
 37~~15.92 &   11~~59.1 &    36.34 &    4.75 &    1.18 
 &    5.24 &   36.25 &  4564 &   36.19 \nl 
 37~~15.91 &   12~~13.3 &    36.86 &    3.23 &    2.18 
 &    3.23 &   36.75 &  4176 &   36.75 \nl 
 37~~16.02 &   13~~43.5 &     36.49 &    1.88 &    1.13 
 &    1.43 &   36.35 &  5658 &   36.51 \nl 
 37~~16.37 &   13~~53.1 &    36.28 &    1.47 &    0.62 
 &    1.36 &   36.29 &  6736 &   36.39 \nl 
 37~~16.21 &   13~~47.3 &     36.40 &    1.34 &    0.92 
 &    1.20 &   36.40 &  6107 &   36.50 \nl 
 37~~16.34 &   14~~32.8 &     36.30 &    0.97 &   $-$0.72 
 &    0.55 &   36.24 & 13241 &   36.37 \nl 
 37~~16.63 &   15~~11.4 &    37.03 &    3.01 &    1.09 
 &    3.27 &   36.80 &  5804 &   36.98 \nl 
 37~~16.72 &   13~~10.3 &     36.75 &    1.56 &    0.81 
 &    1.08 &   36.60 &  7026 &   36.76 \nl  
 37~~16.39 &   15~~12.2 &    35.87 &    3.15 &    2.34 
&    2.95 &   35.74 &  3781 &   35.79 \nl 
 37~~16.70 &   10~~42.2 &    36.90 &    0.93 &    0.37 
 &    0.70 &   36.84 &  8659 &   36.97 \nl 
 37~~17.27 &   13~~56.5 &     36.30 &    1.82 &    0.51  
 &    1.63 &   36.23 &  6795 &   36.29 \nl 
 37~~17.15 &   11~~22.6 &     36.43 &    5.84 &    1.40 
 &    5.99 &   36.22 &  4881 &   36.31 \nl 
 37~~17.14 &   13~~52.2 &   37.00 &    1.86 &    1.05 
 &    1.69 &   36.94 &  6110 &   36.94 \nl 
 37~~17.22 &   15~~12.1 &     35.48 &    1.88 &   $-$0.39 
 &    2.04 &   35.46 &  9482 &   35.47 \nl 
 37~~17.38 &   10~~46.8 &     35.32 &    0.78 &    0.66 
 &    0.95 &   35.34 &  5763 &   35.19 \nl 
 37~~17.65 &   11~~14.2 &    37.45 &    6.00 &    1.29 
&    5.27 &   37.06 &  4768 &   37.27 \nl 
 37~~17.74 &   11~~27.3 &     35.25 &    2.15 &    0.43 
 &    2.55 &   35.24 &  7693 &   35.21 \nl 
 37~~17.77 &   14~~39.4 &     36.32 &    2.48 &    1.25 
 &    2.48 &   36.25 &  5379 &   36.32 \nl 
 37~~18.05 &   12~~48.3 &     36.78 &    2.76 &    1.68 
&    2.17 &   36.52 &  4719 &   36.69 \nl 
 37~~18.29 &   11~~50.7 &    35.28 &    3.76 &    0.58 
  &    4.76 &   35.25 &  5527 &   35.15 \nl 
 37~~18.43 &   13~~28.7 &     35.79 &    2.61 &    1.57 
 &    2.61 &   35.71 &  4973 &   35.82 \nl 
 37~~18.58 &   13~~47.8 &     36.00 &    1.47 &    0.72 
 &    0.96 &   35.89 &  6213 &   35.97 \nl 
 37~~18.65 &   13~~21.7 &    36.55 &    4.58 &    1.55 
 &    4.53 &   36.37 &  4608 &   36.47 \nl 
 37~~19.13 &   11~~31.1 &    37.14 &    2.95 &    1.24 
 &    2.52 &   36.98 &  4877 &   37.04 \nl 
 37~~19.12 &   13~~~8.8 &    35.59 &    1.32 &    0.71 
 &    1.48 &   35.62 &  6580 &   35.65 \nl 
 37~~19.04 &   13~~15.4 &   36.46 &    0.10 &   $-$0.21 
 &    0.31 &   36.56 & 51363 &   36.51 \nl 
 37~~19.28 &   11~~43.5 &     36.47 &    1.14 &    0.59 
 &    0.79 &   36.38 &  6496 &   36.49 \nl 
 37~~19.23 &   12~~36.3 &    36.05 &    2.29 &    0.99 
 &    2.00 &   35.95 &  5579 &   36.01 \nl 
 37~~19.60 &   12~~~4.8 &    35.19 &    3.00 &    0.22 
 &    2.47 &   35.07 &  6494 &   35.09 \nl 
 37~~19.60 &   12~~56.2 &  36.67 &    3.27 &    1.04 
 &    2.85 &   36.46 &  5768 &   36.59 \nl 
 37~~19.64 &   13~~37.6 &       36.62 &    3.25 &    2.00 
 &    3.52 &   36.58 &  4307 &   36.63 \nl 
 37~~20.87 &   13~~40.5 &     36.77 &    1.31 &    0.23 
 &    1.26 &   36.74 &  8489 &   36.74 \nl 
 37~~21.15 &   13~~43.7 &    36.99 &    0.55 &    0.16 
 &    0.55 &   37.02 & 10116 &   37.02 \nl 
 37~~21.23 &   12~~47.3 &     36.76 &    2.88 &    0.57 
 &    1.92 &   36.63 &  5454 &   36.58 \nl 
 37~~21.40 &   11~~20.3 &      36.47 &    1.23 &    0.41 
 &    0.20 &   36.23 &  7163 &   36.46 \nl 
 37~~21.53 &   13~~34.8 &    36.95 &    5.64 &    1.83 
 &    7.43 &   37.13 &  5125 &   37.14 \nl 
 37~~21.78 &   12~~25.4 &   36.35 &    2.05 &    1.17 
 &    1.82 &   36.26 &  5531 &   36.37 \nl 
 37~~22.38 &   11~~45.5 &     36.33 &    1.00 &    0.82 
 &    0.36 &   36.20 &  6318 &   36.36 \nl 
 37~~22.48 &   12~~16.0 &    37.09 &    2.70 &    1.79 
 &    2.76 &   37.01 &  4676 &   37.01 \nl 
 37~~22.61 &   13~~56.7 &    37.16 &    1.49 &    1.39 
 &    1.42 &   37.12 &  5446 &   37.12 \nl 
 37~~22.59 &   11~~56.7 &     36.26 &    1.42 &    1.23 
 &    1.40 &   36.24 &  5540 &   36.34 \nl 
 37~~23.05 &   13~~39.0 &     36.56 &    0.79 &    0.67 
 &    1.11 &   36.66 &  8122 &   36.66 \nl 
 37~~23.46 &   13~~33.0 &     36.49 &    4.01 &    0.84 
 &    2.85 &   36.16 &  5354 &   36.35 \nl 
 37~~~3.29 &   16~~46.6 &    36.67 &    1.61 &    0.34 
 &    1.40 &   36.59 &  7243 &   36.64 \nl
 37~~~4.61 &   16~~51.8 &    36.77 &    3.13 &    0.96 
 &    1.51 &   36.53 &  5189 &   36.63 \nl
 37~~~8.15 &   16~~59.5 &    36.82 &    4.14 &    1.30 
  &    3.09 &   36.49 &  4517 &   36.65 \nl 
 37~~11.99 &   16~~59.6 &      37.06 &    1.81 &    1.00 
 &    1.81 &   37.02 &  5882 &   37.02 \nl 
 37~~14.38 &   15~~59.3 &      36.76 &    2.16 &    1.18 
 &    0.67 &   36.47 &  5142 &   36.68 \nl 
 37~~16.67 &   16~~44.4 &      36.43 &    1.68 &    1.46 
 &    0.75 &   36.21 &  4674 &   36.34 \nl 
 37~~16.82 &   10~~~7.4 &      36.77 &    2.02 &    0.68 
 &    0.62 &   36.69 &  6588 &   36.70 \nl 
 37~~18.45 &   15~~53.7 &      36.83 &    3.25 &    0.62 
 &    1.74 &   36.46 &  5558 &   36.66 \nl 
 37~~18.78 &   16~~~4.8 &      36.52 &    2.51 &    0.60 
 &    1.58 &   36.28 &  5988 &   36.46 \nl 
 37~~22.24 &   11~~24.1 &      36.71 &    1.78 &    0.54 
  &    1.45 &   36.59 &  6494 &   36.66 \nl 
 36~~38.43 &   12~~31.2 &     36.87 &    4.10 &    1.26 
 &    4.49 &   36.79 &  5358 &   36.71 \nl 
 36~~38.61 &   12~~33.8 &     36.18 &    1.99 &    0.55 
 &    2.32 &   36.21 &  7845 &   36.14 \nl 
 36~~38.99 &   12~~19.7 &      36.43 &    1.75 &    0.81 
 &    0.65 &   36.15 &  6329 &   36.37 \nl 
 36~~40.02 &   12~~~7.3 &      37.17 &    4.09 &    1.19 
 &    3.73 &   36.97 &  5617 &   37.04 \nl 
 36~~40.85 &   12~~~3.1 &     36.50 &    0.75 &    0.76 
 &    0.58 &   36.48 &  7647 &   36.54 \nl 
 36~~40.94 &   12~~~5.3 &     36.63 &    1.47 &   $-$0.13 
 &    1.27 &   36.57 &  8350 &   36.46 \nl 
 36~~41.34 &   11~~40.8 &      36.32 &    2.87 &    1.73 
  &    2.35 &   36.13 &  4505 &   36.10 \nl 
 36~~41.43 &   11~~42.5 &     35.92 &    2.32 &    2.25 
  &    1.18 &   35.63 &  3700 &   35.59 \nl 
 36~~41.62 &   12~~~0.5 &     35.16 &    3.08 &    0.24 
  &    2.07 &   34.96 &  7150 &   35.01 \nl 
 36~~41.62 &   11~~31.7 &     35.77 &    2.54 &    0.28 
 &    2.10 &   35.78 &  6954 &   35.69 \nl 
 36~~41.95 &   12~~~5.4 &     36.63 &    2.48 &    0.99 
  &    1.98 &   36.49 &  5469 &   36.49 \nl 
 36~~42.93 &   12~~16.4 &     36.79 &    2.33 &    0.80 
 &    1.73 &   36.67 &  6074 &   36.70 \nl 
 36~~43.16 &   12~~42.2 &      37.11 &    5.25 &    1.58 
 &    4.72 &   36.79 &  4791 &   36.92 \nl 
 36~~43.21 &   11~~48.1 &    37.01 &    3.52 &    2.00 
  &    3.18 &   36.83 &  4595 &   36.88 \nl 
 36~~43.42 &   11~~51.4 &     36.82 &    0.38 &    0.98 
 &    0.33 &   36.83 &  7424 &   36.89 \nl 
 36~~43.61 &   12~~18.1 &      36.46 &    1.31 &    0.67 
 &    1.12 &   36.38 &  7065 &   36.43 \nl 
 36~~43.81 &   11~~42.9 &    37.32 &    6.09 &    1.47 
  &    5.99 &   37.06 &  4896 &   37.13 \nl 
 36~~43.97 &   12~~50.1 &     36.89 &    2.86 &    1.22 
 &    1.98 &   36.63 &  5237 &   36.74 \nl 
 36~~44.19 &   12~~40.3 &   36.36 &    0.82 &    0.21 
  &    0.28 &   36.22 &  8967 &   36.36 \nl 
 36~~44.20 &   12~~47.8 &      36.65 &    1.25 &    0.38 
 &    0.69 &   36.55 &  7553 &   36.59 \nl 
 36~~44.38 &   11~~33.2 &      37.76 &    6.16 &    1.67 
  &    6.22 &   37.45 &  4611 &   37.52 \nl 
 36~~44.49 &   11~~42.3 &      36.68 &    1.72 &    0.89 
  &    1.27 &   36.66 &  7225 &   36.71 \nl 
 36~~44.83 &   12~~~0.1 &      35.89 &    2.20 &    0.48 
  &    1.25 &   35.66 &  6635 &   35.76 \nl 
 36~~45.01 &   12~~39.6 &      36.39 &    0.82 &    1.15 
  &    0.63 &   36.36 &  6456 &   36.40 \nl 
 36~~45.96 &   12~~~1.3 &      35.85 &    1.52 &    0.91 
  &    1.01 &   35.76 &  6885 &   35.89 \nl 
 36~~46.13 &   12~~46.5 &     36.92 &    4.10 &    1.19 
  &    3.51 &   36.62 &  5481 &   36.76 \nl 
 36~~46.17 &   11~~42.2 &     37.39 &    1.86 &    2.03 
 &    1.50 &   37.29 &  4876 &   37.33 \nl 
 36~~46.34 &   14~~~4.6 &     37.25 &    2.73 &    1.91 
 &    2.54 &   37.16 &  5238 &   37.28 \nl 
 36~~46.51 &   12~~~3.5 &     35.44 &    1.23 &   $-$0.23 
 &    0.91 &   35.36 &  9890 &   35.37 \nl 
 36~~46.51 &   11~~51.3 &     36.42 &    5.59 &    1.07 
 &    4.93 &   36.07 &  5017 &   36.16 \nl 
 36~~46.50 &   14~~~7.5 &     34.45 &    1.65 &    0.04 
 &    0.83 &   34.34 &  8462 &   34.34 \nl 
 36~~46.80 &   11~~44.9 &     36.55 &    1.15 &    0.88 
  &    0.77 &   36.53 &  7270 &   36.58 \nl 
 36~~47.00 &   12~~36.9 &    36.40 &    2.33 &    0.52 
  &    1.67 &   36.21 &  6051 &   36.19 \nl 
 36~~47.10 &   12~~12.5 &      35.51 &    0.59 &    0.48 
 &    0.16 &   35.46 &  7839 &   35.44 \nl 
 36~~47.16 &   14~~14.4 &     35.82 &    2.63 &    1.80 
 &    2.48 &   35.67 &  4657 &   35.71 \nl 
 36~~47.28 &   12~~30.7 &      35.91 &    1.85 &    0.47 
 &    0.77 &   35.70 &  6573 &   35.77 \nl 
 36~~47.55 &   12~~52.7 &     35.73 &    0.99 &    0.48 
 &    0.98 &   35.71 &  9128 &   35.85 \nl 
 36~~47.79 &   12~~32.9 &      36.48 &    1.66 &    1.03 
  &    0.84 &   36.24 &  6313 &   36.43 \nl 
 36~~48.07 &   13~~~9.0 &      36.92 &    6.87 &    1.24 
 &    5.55 &   36.66 &  5057 &   36.74 \nl 
 36~~48.29 &   14~~26.3 &     36.41 &    1.62 &    0.42 
 &    1.54 &   36.36 &  6406 &   36.27 \nl 
 36~~48.33 &   12~~14.3 &     36.75 &    1.52 &    1.07 
 &    0.44 &   36.52 &  6351 &   36.73 \nl 
 36~~48.62 &   13~~28.1 &    36.68 &    1.66 &    0.64 
 &    0.91 &   36.45 &  7382 &   36.67 \nl 
 36~~48.77 &   13~~18.4 &     36.40 &    1.24 &    0.57 
 &    0.93 &   36.30 &  7311 &   36.38 \nl 
 36~~48.98 &   12~~45.8 &     35.76 &    1.86 &    0.21 
 &    0.59 &   35.49 &  7617 &   35.65 \nl 
 36~~49.05 &   12~~21.1 &      36.81 &    1.08 &    0.71 
  &    0.50 &   36.67 &  7162 &   36.80 \nl 
 36~~49.24 &   11~~48.8 &     36.69 &    2.13 &    1.75 
  &    1.30 &   36.43 &  4966 &   36.59 \nl 
 36~~49.34 &   11~~55.1 &     36.40 &    0.09 &    0.52 
  &   $-$0.31 &   36.33 &  8153 &   36.44 \nl 
 36~~49.36 &   13~~11.2 &     36.85 &    1.69 &    1.71 
 &    1.33 &   36.13 &  6208 &   36.17 \nl 
 36~~49.43 &   13~~16.5 &     36.85 &   1.69 &  1.71 
 &    1.39 &   36.75 &  5118 &   36.77 \nl 
 36~~49.43 &   13~~46.8 &    36.32 &    5.96 &    0.78 
 &    4.78 &   35.96 &  4985 &   36.00 \nl 
 36~~49.57 &   12~~20.0 &     36.07 &    0.86 &    0.54 
  &    1.02 &   36.09 &  7218 &   36.04 \nl 
 36~~49.49 &   14~~~6.6 &     36.83 &    2.18 &    1.45 
  &    1.89 &   36.70 &  5191 &   36.72 \nl 
 36~~49.63 &   12~~57.6 &     36.31 &    2.65 &    1.29 
 &    1.70 &   36.03 &  4884 &   36.10 \nl 
 36~~49.70 &   13~~13.0 &     36.48 &    3.28 &    1.47 
 &    2.80 &   36.23 &  4709 &   36.28 \nl 
 36~~49.86 &   12~~42.3 &     35.64 &    0.21 &   $-$0.30 
 &    0.53 &   35.76 & 13592 &   35.77 \nl 
 36~~49.95 &   12~~25.9 &    36.44 &    0.42 &    0.81 
 &    0.18 &   36.38 &  7089 &   36.41 \nl 
 36~~50.15 &   12~~16.9 &    36.86 &    3.76 &    1.71 
 &    3.07 &   36.54 &  4780 &   36.70 \nl 
 36~~50.19 &   12~~39.8 &     36.88 &    2.39 &    0.62 
 &    1.13 &   36.69 &  6391 &   36.78 \nl 
 36~~50.20 &   13~~41.7 &      36.18 &    0.53 &    0.94 
 &    0.38 &   36.13 &  6817 &   36.09 \nl 
 36~~50.26 &   12~~45.7 &   36.86 &    4.90 &    1.57 
  &    4.83 &   36.55 &  4857 &   36.71 \nl 
 36~~50.34 &   14~~18.5 &      36.38 &    1.39 &    0.52 
 &    0.75 &   36.21 &  7339 &   36.29 \nl 
 36~~50.48 &   13~~16.1 &     36.64 &    2.99 &    1.68 
 &    2.47 &   36.41 &  4818 &   36.50 \nl 
 36~~50.83 &   12~~51.5 &     35.87 &    2.81 &    0.37 
 &    1.19 &   35.66 &  6991 &   35.75 \nl 
 36~~50.82 &   12~~55.8 &     35.83 &    1.49 &    0.13 
&    0.72 &   35.69 &  7576 &   35.71 \nl 
 36~~51.04 &   13~~20.6 &    36.53 &    2.25 &    0.39 
 &    1.86 &   36.43 &  6569 &   36.40 \nl 
 36~~51.40 &   13~~~0.6 &     34.38 &    1.71 &    0.39 
 &    3.14 &   34.44 &  6960 &   34.34 \nl 
 36~~51.37 &   14~~20.9 &     35.74 &    1.54 &    0.33 
 &    0.40 &   35.50 &  6991 &   35.60 \nl 
 36~~51.69 &   12~~20.2 &     36.32 &    3.38 &    1.12 
 &    3.21 &   36.15 &  5100 &   36.12 \nl 
 36~~51.77 &   13~~53.7 &     36.80 &    2.89 &    1.42 
  &    2.43 &   36.61 &  5039 &   36.66 \nl 
 36~~51.99 &   12~~~9.6 &      35.94 &    1.84 &    0.35 
 &    0.51 &   35.66 &  6909 &   35.80 \nl 
 36~~51.96 &   13~~32.1 &     36.76 &    1.88 &    1.16 
 &    1.72 &   36.67 &  6076 &   36.68 \nl 
 36~~51.96 &   14~~~0.7 &      36.00 &    2.29 &    0.96 
 &    1.61 &   35.80 &  5857 &   35.91 \nl 
 36~~52.66 &   12~~19.7 &      35.72 &    1.92 &    0.45 
 &    0.73 &   35.48 &  6385 &   35.54 \nl 
 36~~52.72 &   13~~54.7 &     37.33 &    0.33 &    0.65 
 &    0.26 &   37.34 &  8663 &   37.39 \nl 
 36~~52.84 &   14~~~4.8 &     35.82 &    2.21 &    1.00 
 &    0.83 &   35.49 &  5361 &   35.61 \nl 
 36~~53.43 &   12~~34.3 &    36.11 &    2.14 &    0.91 
  &    1.48 &   35.90 &  5977 &   36.01 \nl 
 36~~53.65 &   14~~17.6 &    35.82 &    2.19 &    0.49 
 &    1.55 &   35.62 &  6878 &   35.75 \nl 
 36~~53.88 &   12~~54.0 &     37.01 &    2.67 &    1.49 
 &    2.02 &   36.78 &  5117 &   36.91 \nl 
 36~~54.07 &   13~~54.2 &     36.70 &    1.77 &    1.00 
 &    1.24 &   36.54 &  6041 &   36.64 \nl 
 36~~54.96 &   13~~14.8 &     35.68 &    1.51 &    0.30 
  &    1.83 &   35.70 &  7333 &   35.60 \nl 
 36~~55.14 &   13~~~3.7 &      36.51 &    3.82 &    1.70 
  &    3.58 &   36.15 &  4739 &   36.34 \nl 
 36~~55.30 &   13~~11.3 &    35.33 &    1.48 &    0.50 
 &    3.33 &   35.27 &  3435 &   35.26 \nl 
 36~~55.39 &   13~~11.0 &      36.91 &    3.73 &    2.55 
 &    3.51 &   36.77 &  4499 &   36.92 \nl 
 36~~55.49 &   14~~~2.6 &     35.96 &    2.88 &    1.39 
 &    2.65 &   35.76 &  5286 &   35.89 \nl 
 36~~55.59 &   12~~46.2 &     36.79 &    2.54 &    1.20 
 &    1.37 &   36.60 &  5549 &   36.72 \nl 
 36~~55.51 &   13~~53.3 &    36.90 &    0.85 &    1.07 
 &    0.71 &   36.87 &  6481 &   36.89 \nl 
 36~~55.59 &   12~~49.3 &     36.48 &    0.99 &    0.54 
 &    0.19 &   36.26 &  7689 &   36.50 \nl 
 36~~55.55 &   13~~59.8 &    35.73 &    1.18 &    0.52 
 &    1.01 &   35.65 &  6945 &   35.70 \nl 
 36~~56.10 &   13~~29.6 &      36.70 &    1.02 &    1.12 
 &    0.95 &   36.67 &  6688 &   36.74 \nl 
 36~~56.61 &   12~~20.1 &     36.87 &    3.92 &    1.75 
 &    3.19 &   36.54 &  4738 &   36.71 \nl 
 36~~56.62 &   12~~45.5 &     37.16 &    6.10 &    1.47 
 &    4.74 &   36.89 &  4754 &   36.97 \nl 
 36~~56.61 &   12~~52.7 &     36.68 &    1.12 &    2.14 
 &    0.60 &   36.53 &  5100 &   36.69 \nl 
 36~~56.90 &   12~~58.0 &    35.76 &    3.43 &    0.73 
 &    3.06 &   35.58 &  5979 &   35.59 \nl 
 36~~56.89 &   13~~~1.5 &      35.80 &    1.83 &    2.21 
 &    0.49 &   35.49 &  3749 &   35.46 \nl 
 36~~57.18 &   12~~25.9 &      36.27 &    1.33 &    0.57 
  &    0.30 &   36.03 &  6788 &   36.20 \nl 
 36~~57.27 &   12~~59.5 &     36.61 &    1.38 &    0.39 
 &    0.73 &   36.48 &  7266 &   36.54 \nl 
 36~~57.69 &   13~~15.3 &    36.62 &    0.99 &    0.83 
 &    0.74 &   36.54 &  7312 &   36.59 \nl 
 36~~58.04 &   13~~~0.4 &      35.89 &    1.13 &    0.21 
 &    0.89 &   35.80 &  7392 &   35.78 \nl 
 36~~58.63 &   12~~21.8 &     36.03 &    0.91 &    0.77 
 &    0.68 &   35.96 &  7121 &   36.06 \nl 
 36~~58.73 &   12~~52.4 &      36.27 &    2.18 &    0.54 
 &    2.02 &   36.04 &  5845 &   36.03 \nl 
 36~~59.41 &   12~~21.5 &     35.67 &    1.30 &   $-$0.26 
 &    0.08 &   35.43 &  9999 &   35.62 \nl 
 37~~~0.53 &   12~~34.7 &      36.74 &    5.31 &    1.14 
 &    4.75 &   36.41 &  5096 &   36.52 \nl 
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{M$_B = -21.0$ (rest frame) $\equiv$ log[$L(B)$ (W)] = 36.9.}
\end{deluxetable}

\clearpage

%
% Table 2
%
\begin{deluxetable}{lrrrcrrr}
\tablenum{2}
\tablewidth{0pt}
%\scriptsize
\tablecaption{Median Spectral Indices for Objects in the Region of the HDF Using the
2p SED Model}
\label{tab2}
\tablehead{\colhead{Number} & \colhead{$\cal  A$} & \colhead{$\cal  I$} &
\colhead{$\cal  E$} & \vline & \colhead{$\cal  A$} & \colhead{$\cal  I$} &
\colhead{$\cal  E$} \nl
\colhead{} & \colhead{} & \colhead{$\alpha_{UV}$} & \colhead{} & \vline &
\colhead{} & \colhead{$\alpha_{IR}$} \nl
}
\startdata
$0.25 < z < 0.5$ \nl
 155 & 4.5 (0.6)\tablenotemark{a} & 2.6 (0.1) & 1.8 (0.1) & \vline &
1.0 (0.1) & 1.0 (0.1) & 0.6 (0.1) \nl
$0.5 < z < 0.8$ \nl
199 & 5.3 (0.2) & 2.6 (0.1) & 1.4 (0.1) & \vline &
1.4 (0.1) & 1.2 (0.1) &  0.6 (0.1) \nl
$0.8 < z < 1.05$ \nl
 135 & 5.1 (0.7) & 2.8 (0.3) & 1.3 (0.1) & \vline &
1.3 (0.1) & 1.3 (0.1) &  0.8 (0.1) \nl
$1.05 < z < 1.5$ \nl
 26 & 5.3 (1.0) & ...  & 1.1 (0.2) & \vline & 1.3 (0.2) & ...  &  1.1 (0.1) \nl
\enddata
\tablenotetext{a}{All entries have the median followed 
in parentheses by the 1$\sigma$
uncertainty of the median calculated assuming 
Gaussian statistics holds.}
\end{deluxetable}
% see file /scr2/jlc/hdf_seds/calculate/alpha_median_table

%
% Table 3
%
\begin{deluxetable}{lrrrcrrr}
\tablenum{3}
\tablewidth{0pt}
%\scriptsize
\tablecaption{Median Spectral Indices for Objects in the Region of the HDF
Using the sBB SED Model}
\label{tab3}
\tablehead{\colhead{Number} & \colhead{$\cal  A$} & \colhead{$\cal  I$} &
\colhead{$\cal  E$} & \vline & \colhead{$\cal  A$} & \colhead{$\cal  I$} &
\colhead{$\cal  E$} \nl
\colhead{} & \colhead{} & \colhead{$\alpha_{UV}$} & \colhead{} & \vline &
\colhead{} & \colhead{$T$} \nl
}
\startdata
$0.25 < z < 0.5$ \nl
 155 & 4.4 (0.7)\tablenotemark{a} & 2.2 (0.1) & 1.4 (0.1) & \vline &
   5125 (100) & 5400 (100) & 6575 (100) \nl
$0.5 < z < 0.8$ \nl
199 & 4.8 (0.3) & 1.9 (0.1) & 1.0 (0.1) &  \vline &
   4875 (100) & 5300 (100) & 6600 (100) \nl
$0.8 < z < 1.05$ \nl
 135 & 4.7 (0.6) & 2.8 (0.3) & 1.0 (0.1) &  \vline &
    4900 (100) & 4950 (100) & 6700 (100) \nl
$1.05 < z < 1.5$ \nl
 26 & 4.3 (1.0) & ...  & 0.7 (0.2) &  \vline &
   4600 (300) & ...  & 6100 (200) \nl
\enddata
\tablenotetext{a}{All entries have the median followed 
in parentheses by the 1$\sigma$
uncertainty of the median calculated assuming 
Gaussian statistics holds.}
\end{deluxetable}
% see file /scr2/jlc/hdf_seds/calculate/alpha_median_table

%
% Table 4
%
\begin{deluxetable}{lrrcrrr}
\tablenum{4}
\tablewidth{0pt}
%\scriptsize
\tablecaption{Median $R$ Luminosity as a Function of Spectral Index
for Objects in the Region of the HDF (2p SED Model)}
\label{tab4}
\tablehead{\colhead{Range}  & \colhead{Number} & 
\colhead{Median Log[L($R$)]} &  \vline &
\colhead{Range} & \colhead{Number} & 
\colhead{Median Log[L($R$)]} \nl
\colhead{of $\alpha_{UV}$} & \colhead{ } & \colhead{(Watts)} & \vline &
\colhead{of $\alpha_{IR}$} & \colhead{ } & \colhead{(Watts)} \nl
}
\startdata
$0.25 \le z < 0.5$ \nl
0 -- 1 & 9 & 35.50 (0.1) & \vline & $-$2 -- $-$1 & 0 & ... \nl
1 -- 2 & 50 & 35.83 (0.1) & \vline & $-1$ -- 0 & 14 & 35.47 (0.1) \nl
2 -- 3 & 48 & 36.11 (0.1) & \vline & 0 -- 1 & 83 & 35.98 (0.1) \nl
3 -- 4 & 27 & 36.25 (0.1) & \vline & 1 -- 2 & 53 & 36.38 (0.1) \nl
4 -- 5 & 12 & 36.64 (0.1) & \vline & 2 -- 3 & 5 & 35.77 (0.2) \nl
5 -- 6 & 5 & 36.60 (0.1) & \vline & 4 -- 5 & 0 & ... \nl
$0.5 \le z < 0.8$ \nl
0 -- 1 & 17 & 35.85 (0.1) & \vline & $-$2 -- $-$1 & 0 & ... \nl
1 -- 2 & 75 & 36.32 (0.1) & \vline & $-1$ -- 0 & 6 & 35.63 (0.1) \nl
2 -- 3 & 59 & 36.47 (0.1) & \vline & 0 -- 1 & 109 & 36.29 (0.1) \nl
3 -- 4 & 16 & 36.75 (0.1) & \vline & 1 -- 2 & 84 & 36.79 (0.1) \nl
4 -- 5 & 10 & 36.81 (0.1) & \vline & 2 -- 3 & 0 & ... \nl
5 -- 6 & 13 & 36.69 (0.1) & \vline & 4 -- 5 & 0 & ... \nl
$0.8 \le z < 1.05$ \nl
0 -- 1 & 34 & 36.46 (0.1) & \vline & $-$2 -- $-$1 & 0 & ... \nl
1 -- 2 & 55 & 36.65 (0.1) & \vline & $-1$ -- 0 & 4 & 36.27 (0.1) \nl
2 -- 3 & 21 & 36.91 (0.1) & \vline & 0 -- 1 & 65 & 36.57 (0.1) \nl
3 -- 4 & 11 & 37.02 (0.1) & \vline & 1 -- 2 & 63 & 36.99 (0.1) \nl
4 -- 5 &  3 & 37.06 (0.2) & \vline & 2 -- 3 & 4 & 36.90 (0.1) \nl
5 -- 6 & 7 & 37.15 (0.1) & \vline & 4 -- 5 & 0 & ... \nl
$1.05 \le z < 1.5$ \nl
0 -- 1 & 11 & 36.47 (0.1) & \vline & $-$2 -- $-$1 & 1 & 37.03 (...) \nl
1 -- 2 & 10 & 36.86 (0.1) & \vline & $-1$ -- 0 & 2 & 36.65 (0.1) \nl
2 -- 3 &  3 & 36.66 (0.2) & \vline & 0 -- 1 & 5 & 36.34 (0.2) \nl
3 -- 4 &  0 & ... & \vline & 1 -- 2 &  15 & 36.91 (0.1) \nl
4 -- 5 &  1 & 37.41 (...) & \vline & 2 -- 3 & 3 & 36.68 (0.2) \nl
5 -- 6 & 0 & ... & \vline & 4 -- 5 &  0 & ... \nl
\enddata
\tablenotetext{a}{All entries have the median followed by the 1$\sigma$
uncertainty in the median computed assuming Gaussian statistics applies.}
\end{deluxetable}
% see file lum_alpha_median_table (and program alpha_lum_july2000.f)

%
% Table 5
%
\begin{deluxetable}{lrrcrrr}
\tablenum{5}
\tablewidth{0pt}
%\scriptsize
\tablecaption{Median Blue Luminosity as a Function of Spectral Index
for Objects in the Region of the HDF (sBB Model)}
\label{tab5}
\tablehead{\colhead{Range}  & \colhead{Number} & 
\colhead{Log[L$(\lambda_m:{\rm{red}})$]} &  \vline &
\colhead{Range} & \colhead{Number} & 
\colhead{Log[L($\lambda_m:{\rm{red}})$)]} \nl
\colhead{of $\alpha_{UV}$} & \colhead{ } & \colhead{(Median, Watts)} & \vline &
\colhead{of $T(sBB)$} & \colhead{ } & \colhead{(Median, Watts)} \nl
}
\startdata
$0.25 \le z < 0.5$ \nl
$-$1 -- 0 & 1 & 35.14 (...) & \vline & 3800 -- 4375 & 8 & 35.89 (0.2) \nl
0 -- 1 & 29 & 35.76 (0.1) & \vline & 4375 -- 5025 & 26 & 36.47 (0.1) \nl
1 -- 2 & 59 & 36.04 (0.1) & \vline & 5025 -- 5775 & 42 & 36.24 (0.1) \nl
2 -- 3 & 36 & 36.14 (0.1) & \vline & 5775 -- 6650 & 33 & 36.03 (0.1) \nl
3 -- 4 & 17 & 36.30 (0.1) & \vline & 6650 -- 7650 & 28 & 35.78 (0.1) \nl
4 -- 5 & 5 & 36.39 (0.1) & \vline &  7650 -- 8800 &  7 & 35.62 (0.1) \nl
5 -- 6 & 6 & 36.51 (0.2) & \vline &  8800 -- 10125 & 4 & 35.47 (0.1) \nl
$0.5 \le z < 0.8$ \nl
$-$1 -- 0 & 5 & 35.76 (0.1) & \vline & 3800 -- 4375 & 5 & 36.65 (0.1) \nl
0 -- 1 & 52 & 36.21 (0.1) & \vline & 4375 -- 5025 & 39 & 36.74 (0.1) \nl
1 -- 2 & 67 & 36.46 (0.1) & \vline & 5025 -- 5775 & 52 & 36.51 (0.1) \nl
2 -- 3 & 36 & 36.56 (0.1) & \vline & 5775 -- 6650 & 50 & 36.29 (0.1) \nl
3 -- 4 & 11 & 36.52 (0.2) & \vline & 6650 -- 7650 & 35 & 36.38 (0.1) \nl
4 -- 5 & 14 & 36.54 (0.1) & \vline &  7650 -- 8800 &  10 & 36.15 (0.1) \nl
5 -- 6 & 9 & 36.67 (0.1) & \vline &  8800 -- 10125 & 5 & 36.19 (0.2) \nl
6 -- 10 & 4 & 36.74 (0.1) & \vline & ~  \nl 
$0.8 \le z < 1.05$ \nl
$-$1 -- 0 & 3 & 35.87 (0.1) & \vline & 3800 -- 4375 & 3 & 36.61 (0.1) \nl
0 -- 1 & 49 & 36.56 (0.1) & \vline & 4375 -- 5025 & 31 & 36.92 (0.1) \nl
1 -- 2 & 45 & 36.72 (0.1) & \vline & 5025 -- 5775 & 22 & 36.87 (0.1) \nl
2 -- 3 & 17 & 36.73 (0.1) & \vline & 5775 -- 6650 & 20 & 36.30 (0.1) \nl
3 -- 4 &  9 & 36.75 (0.1) & \vline & 6650 -- 7650 & 33 & 36.63 (0.1) \nl
4 -- 5 & 5 & 36.92 (0.1) & \vline &  7650 -- 8800 &  16 & 36.59 (0.1) \nl
5 -- 6 & 5 & 36.92 (0.1) & \vline &  8800 -- 10125 & 6 & 36.49 (0.2) \nl
6 -- 10 & 5 & 37.01 (0.1) & \vline & $>$10125 & 6 & 36.51 (0.2) \nl
$1.05 \le z < 1.5$ \nl
$-$1 -- 0 & 1 & 36.51 (...) & \vline & 3800 -- 4375 & 0  \nl
0 -- 1 & 13 & 36.69 (0.1) & \vline & 4375 -- 5025 & 5 & 36.96 (0.2) \nl
1 -- 2 &  8 & 36.96 (0.1) & \vline & 5025 -- 5775 & 4 & 36.64 (0.1) \nl
2 -- 3 &  3 & 36.57 (0.1) & \vline & 5775 -- 6650 & 7 & 36.77 (0.2) \nl
3 -- 4 &  0 & ... & \vline & 6650 -- 7650 & 7 & 36.58 (0.2) \nl
4 -- 5 & 0 & ... & \vline &  7650 -- 8800 &  1 & 37.39 (...) \nl
5 -- 6 & 0 & ... & \vline &  8800 -- 10125 & 0 \nl
6 -- 10 & 1 & 37.52 (...) & \vline & $>$10125 & 3 & 36.51 (0.1) \nl
\enddata
\tablenotetext{a}{All entries have the median followed by the 1$\sigma$
uncertainty in the median computed assuming Gaussian statistics applies.}
\end{deluxetable}
% see file lum_median_output (and program sbb_lum_median.f)

%
% Table 6a
%
\begin{deluxetable}{lrrrrrclr}
\tablenum{6a}
\tablewidth{0pt}
%\scriptsize
\tablecaption{Additional Redshifts for Galaxies in the Flanking Fields of the HDF}
\label{tab6a}
\tablehead{\colhead{RA} &  \colhead{Dec\tablenotemark{a}} &
\colhead{} & 
\colhead{$R$} & \colhead{$z$} & \colhead{Quality} &
\colhead{Sp.Type} & \colhead{Source}   \nl
\colhead{ ($-12$h)} & 
\colhead{($-62^{\circ}$)} & \colhead{} &
\colhead{(mag)} & \colhead{} & \colhead{} & \colhead{}  &   \nl
}
\startdata
 36~~16.67 &  13 &  10.5 &  23.34 &  0.437 &   1 & $\cal  E $ &   cal \nl
 36~~18.16 &  12 &  57.6 &  23.54 &  0.473 &   1 & $\cal  E $ &   cal \nl
 36~~21.69 &  12 &  18.2 &  23.32 &  1.008 &   1 & $\cal  E $ &   cal \nl
 36~~22.86 &  11 &  18.4 &  23.78 &  0.895 &   5 & $\cal  E $ &   cal \nl
 36~~22.85 &  14 &  51.3 &  23.50 &  0.652 &   1 & $\cal  E $ &   cal \nl
 36~~23.98 &  11 &  21.6 &  23.53 &  0.842 &   4 & $\cal  E $ &   cal \nl
 36~~25.14 &  12 &  27.5 &  23.63 &  1.091 &   3 & $\cal  A $ &   cal \nl
 36~~25.97 &  12 &  37.6 &  23.63 &  0.437 &   1 & $\cal  EI$ &   cal \nl
 36~~27.50 &  10 &  26.0 &  23.43 &  0.763 &   3 & $\cal  I $ &   cal \nl
 36~~29.75 &  12 &   0.3 &  23.16 &  1.016 &   1 & $\cal  EI$ &   cal \nl
 36~~29.82 &  11 &  53.4 &  23.17 &  0.529 &   1 & $\cal  E $ &   cal \nl
 36~~33.23 &  10 &  49.9 &  23.34 &  1.006 &   1 & $\cal  E $ &   cal \nl
 36~~36.69 &  11 &  11.3 &  23.24 &  0.846 &   1 & $\cal  E $ &   cal \nl
 36~~37.07 &  16 &  15.1 &  23.56 &  0.852 &   1 & $\cal  E $ &   cal \nl
 36~~37.72 &   9 &  45.8 &  23.39 &  0.513 &   1 & $\cal  E $ &   cal \nl
 36~~38.60 &  12 &  53.3 &  23.41 &  0.960 &   5 & $\cal  E $ &   cal \nl
 36~~39.47 &  10 &  16.0 &  23.33 &  0.485 &   1 & $\cal  E $ &   cal \nl
 36~~41.42 &  10 &  51.2 &  23.38 &  0.937 &   1 & $\cal  E $ &   cal \nl
 36~~42.34 &  16 &  22.3 &  23.34 &  0.855 &   1 & $\cal  E $ &   cal \nl
 36~~42.84 &  14 &  12.1 &  23.43 &  0.586 &   1 & $\cal  E $ &   cal \nl
 36~~43.24 &  13 &  32.5 &  23.43 &  0.905 &   4 & $\cal  E $ &   cal \nl
 36~~44.42 &  10 &  52.8 &  23.50 &  0.937 &   1 & $\cal  E $ &   cal \nl
 36~~45.24 &  11 &   8.7 &  23.41 &  0.513 &   1 & $\cal  EI$ &   cal \nl
 36~~46.56 &  10 &  49.1 &  23.70 &  0.857 &   3 & $\cal  I $ &   cal \nl
 36~~48.57 &  10 &  48.8 &  23.39 &  0.940 &   5 & $\cal  E $ &   cal \nl
 36~~49.75 &  11 &   6.7 &  23.37 &  1.018 &   3 & $\cal  E $ &   cal \nl
 36~~50.52 &  15 &  24.0 &  23.80 &  0.321 &   1 & $\cal  E $ &   cal \nl
 36~~52.03 &  10 &  59.1 &  23.67 &  0.955 &   5 & $\cal  E $ &   cal \nl
 36~~52.24 &   9 &  57.6 &  23.07 &  0.750 &   1 & $\cal  E $ &   cal \nl
 36~~53.36 &  10 &  25.8 &  23.20 &  0.973 &   4 & $\cal  E $ &   cal \nl
 36~~56.03 &  10 &  20.7 &  23.64 &  0.938 &   1 & $\cal  E $ &   cal \nl
 36~~56.84 &  10 &   2.0 &  23.51 &  0.000 &   1 & $\cal  M $ &   cal \nl
 36~~57.07 &  15 &  11.2 &  23.50 &  0.849 &   1 & $\cal  EI$ &   cal \nl
 36~~57.30 &  10 &  26.1 &  23.29 &  0.847 &   5 & $\cal  E $ &   cal \nl
 36~~57.70 &  10 &  40.9 &  23.24 &  1.416 &   3 & $\cal  A $ &   cal \nl
 36~~58.52 &  15 &  53.3 &  23.55 &  0.457 &   1 & $\cal  E $ &   cal \nl
 36~~59.83 &   9 &  47.9 &  23.04 &  0.679 &   1 & $\cal  E $ &   cal \nl
 37~~00.16 &  16 &  15.1 &  22.83 &  0.914 &   1 & $\cal  E $ &   cal \nl
 37~~00.42 &  10 &   1.6 &  23.26 &  0.791 &   5 & $\cal  E $ &   cal \nl
 37~~00.77 &  11 &  33.7 &  23.27 &  0.305 &   1 & $\cal  E $ &   cal \nl
 37~~00.90 &  10 &  28.4 &  22.27 &  0.563 &   1 & $\cal  EI$ &   cal \nl
 37~~01.11 &  14 &  26.0 &  23.41 &  0.901 &   4 & $\cal  E $ &   cal \nl
 37~~02.24 &  10 &  33.0 &  23.46 &  0.276 &   1 & $\cal  E $ &   cal \nl
 37~~02.53 &  11 &   5.3 &  23.43 &  1.014 &   1 & $\cal  E $ &   cal \nl
 37~~04.25 &   9 &  59.7 &  22.59 &  0.322 &   1 & $\cal  E $ &   cal \nl
 37~~04.27 &  10 &  29.9 &  23.23 &  0.411 &   1 & $\cal  E $ &   cal \nl
 37~~06.04 &  13 &  40.4 &  23.25 &  0.672 &   5 & $\cal  E $ &   cal \nl
 37~~06.33 &  10 &  57.4 &  23.66 &  0.906 &   1 & $\cal  E $ &   cal \nl
 37~~06.83 &  10 &   6.6 &  22.89 &  0.938 &   4 & $\cal  E $ &   cal \nl
 37~~09.64 &  11 &  19.4 &  23.76 &  1.176 &   1 & $\cal  E $ &   cal \nl
 37~~10.54 &  11 &  16.3 &  23.60 &  0.841 &   5 & $\cal  E $ &   cal \nl
 37~~11.14 &  12 &  57.0 &  23.20 &  0.484 &   1 & $\cal  E $ &   cal \nl
 37~~12.15 &  11 &  44.2 &  23.10 &  0.909 &   4 & $\cal  E $ &   cal \nl
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{M$_B = -21.0$ (rest frame) $\equiv$ log[$L(B)$ (W)] = 36.9.}
\enddata
\end{deluxetable}

%
% Table 6b
%
\begin{deluxetable}{lrrrrrclr}
\tablenum{6b}
\tablewidth{0pt}
%\scriptsize
\tablecaption{Additional Redshifts for Galaxies in the HDF}
\label{tab6b}
\tablehead{\colhead{RA} &  \colhead{Dec\tablenotemark{a}} &
\colhead{} & 
\colhead{$R$} & \colhead{$z$} & \colhead{Quality} &
\colhead{Sp.Type} & \colhead{Source}   \nl
\colhead{ ($-12$h)} & 
\colhead{($-62^{\circ}$)} & \colhead{} &
\colhead{(mag)} & \colhead{} & \colhead{}  \nl
}
\startdata
 36~~37.77 &  12 &  35.1 &  23.87 &  0.485 &   1 & $\cal  E $ &   cal \nl
 36~~45.30 &  11 &  42.9 &  24.00 &  0.558 &   1 & $\cal  E $ &   st0,cal \nl
 36~~47.17 &  13 &  41.7 &  23.93 &  1.313 &   1 & $\cal  EA$ &   
daw\tablenotemark{c}  \nl
 36~~43.84 &  12 &  41.5 &  25.21 &  4.540 &  11 & $\cal  E $ &  
stern\tablenotemark{d}  \nl
 36~~44.66 &  11 &  50.2 &  26.50 &  4.580 &  11 & $\cal  E $ & stern\tablenotemark{d} \nl
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{M$_B = -21.0$ (rest frame) $\equiv$ log[$L(B)$ (W)] = 36.9.}
\tablenotetext{c}{Private communication, to be published by
Dawson, Stern, Bunker, Spinrad \& Dey (2000).}
\tablenotetext{d}{Published in Stern \& Spinrad (1999).}
\enddata
\end{deluxetable}

%
% Table 7a
%
\begin{deluxetable}{lrr rrr rrrr}
\tablenum{7a}
\tablewidth{0pt}
%\scriptsize
\tablecaption{SED Parameters for Additional Galaxies in the Flanking Fields of the HDF}
\label{tab7a}
\tablehead{\colhead{RA} &  \colhead{Dec\tablenotemark{a}} &
\colhead{} &  \colhead{log[$L(B)$]} &
\colhead{$\alpha_{UV}$} & \colhead{$\alpha_{IR}$} &
\colhead{$\alpha_{UV}$} &  \colhead{log(L($\lambda_m$:{\rm{blue}})} &
\colhead{$T$} & \colhead{log(L($\lambda_m$:{\rm{red}})} \nl
\colhead{ ($-12$h)} & 
\colhead{($-62^{\circ}$)} & \colhead{} &
\colhead{(W)\tablenotemark{b}} & \colhead{(2p)} &
\colhead{(2p)} &  \colhead{(sBB)} & \colhead{(W)} & \colhead{(sBB)} &
\colhead{(W)} \nl
}
\startdata
 36~~16.67 &  13 &  10.5 
   & 35.68   &  2.27  &  $-$0.34  &    1.09 &   35.54 &  9162 &   35.60 \nl
 36~~18.16 &  12 &  57.6 
    & 35.67  &   1.82   &  0.93 &    0.50 &   35.46 &  5281 &   35.51 \nl
 36~~21.69 &  12 &  18.2  
   &  36.60  &   1.61 &    0.96 &    1.73 &   36.61 &  6873 &   36.61 \nl
 36~~22.86 &  11 &  18.4  
    & 36.24   &  1.76   &  1.17 &    1.71 &   36.22 &  6255 &   36.29 \nl
 36~~22.85 &  14 &  51.3  
     & 36.01  &   2.12   &  0.77 &    1.60 &   35.91 &  6143 &   35.97 \nl
 36~~23.98 &  11 &  21.6 
     & 36.18  &   0.73  &   0.92  &    0.57 &   36.15 &  6708 &   36.25 \nl
 36~~25.14 &  12 &  27.5  
    &  36.50  &  2.18 &   $-$0.13 &    2.41 &   36.59 & 13001 &   36.59 \nl
 36~~25.97 &  12 &  37.6  
    & 35.37   &  1.39  &   0.77 &    1.02 &   35.29 &  6372 &   35.43 \nl
 36~~27.50 &  10 &  26.0 
     & 36.19   &  4.16  &   1.53 &    4.16 &   36.18 &  5732 &   36.26 \nl
 36~~29.75 &  12 &   0.3 
     & 36.53   &  0.08  &   0.89 &    0.18 &   36.56 &  6927 &   36.56 \nl
 36~~29.82 &  11 &  53.4 
     & 35.74  &   0.79   &  0.66 &    0.38 &   35.67 &  6915 &   35.82 \nl
 36~~33.23 &  10 &  49.9 
     & 36.58  &   1.30 &    1.19 &    1.66 &   36.64 &  6421 &   36.64 \nl
 36~~36.69 &  11 &  11.3  
     & 36.31 &    0.92   &  0.61 &    0.87 &   36.32 &  8018 &   36.44 \nl
 36~~37.07 &  16 &  15.1 
      & 36.22  &   1.33  &   1.22  &    1.33 &   36.21 &  6107 &   36.31 \nl
 36~~37.72 &   9 &  45.8 
     & 35.85  &   2.40  &  $-$0.40  &   0.40 &   35.58 &  8350 &   35.73  \nl
 36~~38.60 &  12 &  53.3 
     & 36.34  &   1.42 &   $-$0.26 &    1.17 &   36.37 & 12158 &   36.37 \nl
 36~~39.47 &  10 &  16.0 
     & 35.75 &    2.30  &  $-$0.02 &    0.66 &   35.53 &  6753 &   35.64 \nl
 36~~41.42 &  10 &  51.2 
      & 36.47 &    2.32  &   1.60 &   2.32 &   36.45 &  5699 &   36.64 \nl
 36~~42.34 &  16 &  22.3 
      & 36.43  &   3.38 &    0.82  & 3.38 &   36.45 &  7613 &   36.52 \nl
 36~~43.24 &  13 &  32.5  
     & 36.29  &   0.66  &   1.29  &    0.58 &   36.27 &  6278 &   36.40 \nl
 36~~44.42 &  10 &  52.8  
     & 36.31  &   0.86 &     0.60 &    0.84 &   36.32 &  8136 &   36.40 \nl
 36~~45.24 &  11 &   8.7  
     & 35.56  &   0.03  &   $-$0.22 &   $-$0.17 &   35.61 & 10293 &   35.76\nl
 36~~46.56 &  10 &  49.1 
     & 36.32   &  2.83  &   2.59 &    2.78 &   36.24 &  4439 &   36.43 \nl
 36~~49.75 &  11 &   6.7  
     & 36.56  &   0.56 &   1.10  &    0.49 &   36.55 &  5826 &   36.55 \nl
 36~~52.03 &  10 &  59.1 
      & 36.33   &  1.09 &    1.24 &    1.69 &   36.46 &  6679 &   36.46 \nl
 36~~52.24 &   9 &  57.6  
      & 36.31 &    2.46   &  1.47 &    2.48 &   36.31 &  5119 &   36.31 \nl
 36~~53.36 &  10 &  25.8 
      & 36.54 &    0.94  &  0.84 &    1.19 &   36.60 &  7075 &   36.60 \nl
 36~~56.03 &  10 &  20.7  
     & 36.30 &    1.13  &   1.27 &    1.13 &   36.28 &  6664 &   36.47 \nl
 36~~57.07 &  15 &  11.2 
      & 36.24 &   1.10 &    1.16 &    1.00 &   36.22 &  6184 &   36.35 \nl
 36~~57.30 &  10 &  26.1 
      & 36.34  &  1.84 &    1.92 &    1.84 &   36.30 &  5459 &   36.52 \nl
 36~~57.70 &  10 &  40.9 
      & 37.25 &   3.14  &   0.75 &    3.65 &   37.44 &  9231 &   37.44 \nl
 36~~58.52 &  15 &  53.3 
      &  35.67  &   3.75 &   $-$0.34 &  2.10 &   35.49 &  8619 &   35.57 \nl
 37~~00.16 &  16 &  15.1  
    &   36.61 &    1.06 &    1.10 &    1.04 &   36.60 &  6556 &   36.60 \nl
 37~~00.42 &  10 &   1.6  
     &  36.24   &  0.74 &    1.04 &    0.68 &   36.21 &  6253 &   36.28 \nl
 37~~00.90 &  10 &  28.4  
      &  36.31   &  2.80  &   0.98 &    1.50 &   36.08 &  5429 &   36.22 \nl
 37~~01.11 &  14 &  26.0 
     &  36.32 &    0.80   &  0.98 &    0.70 &   36.31 &  6565 &   36.41 \nl
 37~~02.24 &  10 &  33.0 
     & 35.23 &   2.51 &    0.06 &    1.33 &   35.13 &  7636 &   35.15 \nl
 37~~02.53 &  11 &   5.3 
     & 36.37 &    0.13  &  $-$0.09 &    0.41 &   36.48 & 12724 &   36.48 \nl
 37~~04.25 &   9 &  59.7  
     &  35.69   &  2.84 &   $-$0.30 &    1.93 &   35.63 & 10928 &   35.68 \nl
 37~~04.27 &  10 &  29.9  
     & 35.67 &   2.05 &   $-$0.02 &    1.49 &   35.64 &  8218 &   35.62 \nl
 37~~06.04 &  13 &  40.4 
     & 36.21  &   2.19  &  $-$0.25 &    1.96 &   36.20 &  9040 &   36.15 \nl
 37~~06.33 &  10 &  57.4 
     & 36.27   &  0.96  &   0.66 &    0.93 &   36.29 &  8017 &   36.38  \nl
 37~~06.83 &  10 &   6.6  
      & 36.56  &  0.82   &  1.12 &    0.82 &   36.55 &  6209 &   36.67 \nl
 37~~09.64 &  11 &  19.4 
      & 36.66 &    1.23   &  1.41 &    1.22 &   36.64 &  5581 &   36.64 \nl
 37~~10.54 &  11 &  16.3
     & 36.12  &   0.62  &  0.37 &    0.62 &   36.15 &  9395 &   36.30 \nl
 37~~11.14 &  12 &  57.0 
     & 35.61  &   0.37 &    1.15 &    0.37 &   35.60 &  6021 &   35.70 \nl
 37~~12.15 &  11 &  44.2  
     & 36.49 &    1.74  &   0.90 &    1.61 &   36.49 &  6268 &   36.50 \nl
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{M$_B = -21.0$ (rest frame) $\equiv$ log[$L(B)$ (W)] = 36.9.}
\enddata
\end{deluxetable}

%
% Table 7b
%
\begin{deluxetable}{lrr rrr rrrr}
\tablenum{7b}
\tablewidth{0pt}
%\scriptsize
\tablecaption{SED Parameters for Additional Galaxies in the HDF}
\label{tab7b}
\tablehead{\colhead{RA} &  \colhead{Dec\tablenotemark{a}} &
\colhead{} &  \colhead{log[$L(B)$]} &
\colhead{$\alpha_{UV}$} & \colhead{$\alpha_{IR}$} &
\colhead{$\alpha_{UV}$} &  \colhead{log(L($\lambda_m$:{\rm blue})} &
\colhead{$T$} & \colhead{log(L($\lambda_m$:{\rm red})} \nl
\colhead{ ($-12$h)} & 
\colhead{($-62^{\circ}$)} & \colhead{} &
\colhead{(W)\tablenotemark{b}} & \colhead{(2p)} &
\colhead{(2p)} &  \colhead{(sBB)} & \colhead{(W)} & \colhead{(sBB)} &
\colhead{(W)} \nl
}
\startdata
 36~~45.30 &  11 &  42.9 &   35.67  &   1.31  &   0.59 
      &   $-$0.03 &   35.43 &  6612 &   35.57  \nl
 36~~47.17 &  13 &  41.7 &  36.69  &   0.80  &   1.14 
       &    0.68 &   36.64 &  7056 &   36.73 \nl
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{M$_B = -21.0$ (rest frame) $\equiv$ log[$L(B)$ (W)] = 36.9.}
\enddata
\end{deluxetable}

%
% Table 8
%
\begin{deluxetable}{lrrrrrcl}
\tablenum{8}
\tablewidth{0pt}
%\scriptsize
\tablecaption{Corrections to Redshifts for Galaxies in the HDF}
\label{tab8}
\tablehead{\colhead{RA} &  \colhead{Dec\tablenotemark{a}} &
\colhead{} & 
\colhead{$R$} & \colhead{Adopted $z$} & \colhead{Quality} &
\colhead{Sp.Type}   \nl
\colhead{ ($-12$h)} & 
\colhead{($-62^{\circ}$)} & \colhead{} &
\colhead{(mag)} & \colhead{} & \colhead{} & \colhead{}   \nl
}
\startdata
 36~~39.60 &  12 &  30.2 &  24.40 &  3.479 &  11 & $\cal  E $ \nl
 36~~49.43 & 13 & 16.5 & 23.63 & 1.238 & 3 & $\cal  E $ \nl
 36~~56.10 & 13 & 29.6 & 23.80 & 1.238 & 4 & $\cal  E $ \nl
\tablenotetext{a}{J2000 coordinates}
\enddata
\end{deluxetable}
